Efficient Swing Computation for Retrieval in Large-Scale Recommender Systems

Given a user-item graph $G$, a query item $v_q$ and a target item $v_t$, the Swing score $sw(v_q, v_t)$ of the item pair $(v_q, v_t)$ leverages the user-item-user interaction structure to evaluate their similarity. This measure is found to be highly effective in item-to-item (i2i) retrieval task and finds extensive applications in industrial-scale recommender systems. However, existing solutions towards computing Swing scores are either prohibitively expensive due to their quadratic time complexity w.r.t. the item degree, or rely on truncation heuristics that yield unsatisfactory quality, rendering them impractical particularly on graphs with billions of interactions. In this paper, we present ASC and $K$-ASC, two novel and efficient algorithms for approximate and top-$K$ Swing queries, to address the aforementioned limitations. Specifically, these algorithms provide rigorous theoretical guarantees in probabilistic relative and additive errors of Swing values. The basic idea of ASC is to combine two randomized algorithms, GNS and USS, in a simple yet non-trivial way to adaptively process high- and low-degree query items with minimal runtime cost. In particular, $K$-ASC offers practical efficiency and effectiveness for top-$K$ queries through a filter-refinement paradigm with carefully-designed heuristics. Extensive experiments over eight real datasets demonstrate that ASC and $K$-ASC can achieve orders of magnitude speed-up over competitors in terms of computational time while offering the same approximate and top-$K$ query result quality, and in particular, $K$-ASC is highly efficient on massive graphs including the billion-edge Yambda and MAG datasets.

==> figs/ablation_FSI.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
   \hspace{3mm}\begin{customlegend}[
        legend entries={\texttt{Exact}, \texttt{GNS},\texttt{USS},\algo{}},
        legend columns=6,
        area legend,
        legend style={at={(0.45,1.25)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
        \addlegendimage{pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}} 
        \addlegendimage{pattern color=white, preaction={fill, my_violet}, pattern={grid}} 
        \addlegendimage{pattern color=white, preaction={fill, cyan}, pattern={crosshatch}}
        \addlegendimage{pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}} 
    \end{customlegend}
\end{tikzpicture}
\\[-4pt]
\vspace{-2mm}
\subfloat[{\em MovieLens}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.8cm,
    width=3.6cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.25cm,
    enlarge x limits=0.1,
    ylabel={\em speedup} ($\times$),
    xticklabel=\empty,
    ymin=2,
    ytick={2,4,6},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    every node near coord/.append style={font=\scriptsize},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\tiny},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,4.09)}; 
\addplot [pattern color=white, preaction={fill, my_violet}, pattern={grid}] coordinates {(1,2.87)}; 
\addplot [pattern color=white, preaction={fill, cyan}, pattern={crosshatch}] coordinates {(1,6.71)}; 
\addplot [pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}] coordinates {(1,3.58)}; 

\end{axis}
\end{tikzpicture}
\hspace{1mm}
}%
\subfloat[{\em Twitch}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.8cm,
    width=3.6cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.25cm,
    enlarge x limits=0.1,
    ylabel={\em speedup} ($\times$),
    xticklabel=\empty,
    ymin=1,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    every node near coord/.append style={font=\scriptsize},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\tiny},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,2.26)}; 
\addplot [pattern color=white, preaction={fill, my_violet}, pattern={grid}] coordinates {(1,1.33)}; 
\addplot [pattern color=white, preaction={fill, cyan}, pattern={crosshatch}] coordinates {(1,1.69)}; 
\addplot [pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}] coordinates {(1,1.58)}; 

\end{axis}
\end{tikzpicture}
\hspace{1mm}
}%
\subfloat[{\em MAG}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.8cm,
    width=3.6cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.25cm,
    enlarge x limits=0.1,
    ylabel={\em speedup} ($\times$),
    xticklabel=\empty,
    ymin=1,
    ytick={1,2,3,4},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    every node near coord/.append style={font=\scriptsize},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\tiny},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,3.02)}; 
\addplot [pattern color=white, preaction={fill, my_violet}, pattern={grid}] coordinates {(1,1.47)}; 
\addplot [pattern color=white, preaction={fill, cyan}, pattern={crosshatch}] coordinates {(1,2.84)}; 
\addplot [pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}] coordinates {(1,2.34)}; 

\end{axis}
\end{tikzpicture}
\hspace{1mm}
}%
\vspace{-3mm}
\end{small}
\caption{Effectiveness of \texttt{QFilter++} in Swing Computation.} \label{fig:ab-FSI}
\vspace{-2ex}
\end{figure}


==> figs/ablation_PR.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\subfloat[{\em SteamGame}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.8cm,
    width=3cm,
    ybar=0.6pt,
    bar width=0.25cm,
    enlarge x limits=0.35,
    ylabel={\em speedup} ($\times$),
    ymin=3,
    ytick={3,5,7,9},
    xtick={1,2,3},
    xticklabels={$20$,$50$,$100$},
    yticklabel style = {font=\scriptsize},
    every node near coord/.append style={font=\scriptsize},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\tiny},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}] coordinates {(1,9.844237194)
(2,4.82210555)
(3,4.739060511)
}; 


\end{axis}
\end{tikzpicture}
\hspace{1mm}
}%
\subfloat[{\em Twitch}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.8cm,
    width=3cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.25cm,
    enlarge x limits=0.35,
    ylabel={\em speedup} ($\times$),
    ymin=8,
    ymax=11,
    xtick={1,2,3},
    xticklabels={$20$,$50$,$100$},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    every node near coord/.append style={font=\scriptsize},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\tiny},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]
\addplot [pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}] coordinates {(1,10.01668352)
(2,10.83862144)
(3,9.849863286)
}; 


\end{axis}
\end{tikzpicture}
\hspace{1mm}
}%
\subfloat[{\em Yambda}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.8cm,
    width=3cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.25cm,
    enlarge x limits=0.35,
    ylabel={\em speedup} ($\times$),
    ymin=3,
    ymax=11,
    ytick={3,7,11},
    xtick={1,2,3},
    xticklabels={$20$,$50$,$100$},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    every node near coord/.append style={font=\scriptsize},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\tiny},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}] coordinates {(1,9.529487268)
(2,10.4606626)
(3,4.652175386)
}; 


\end{axis}
\end{tikzpicture}
\hspace{1mm}
}%
\subfloat[{\em MAG}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.8cm,
    width=3cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.25cm,
    enlarge x limits=0.35,
    ylabel={\em speedup} ($\times$),
    ymin=1,
    ytick={1,2,3,4},
    xtick={1,2,3},
    xticklabels={$20$,$50$,$100$},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    every node near coord/.append style={font=\scriptsize},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\tiny},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]
\addplot [pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}] coordinates {(1,2.590946502)
(2,2.060209424)
(3,2.201398601)
}; 
\end{axis}
\end{tikzpicture}
\hspace{1mm}
}%
\vspace{-3mm}
\end{small}
\caption{Effectiveness of Algo.~\ref{alg:pair} in \kalgo{} for $K=20,50,100$
} \label{fig:ab-PR}
\end{figure}


==> figs/add_size_speedup.tex <==
\begin{figure}[h]
\centering
\begin{small}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.4cm,
    width=9cm,
    ybar=0.6pt,
    nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}\,$\times$},
    bar width=0.32cm,
    enlarge x limits=0.1,
    ylabel={\em Speedup} ($\times$),
    ymin=1,
    ymax=4.3,
    ytick={1,2,3,4},
    xtick={1,2,3,4,5,6,7,8},
    xticklabels={{\em MovieLens},{\em Gowalla},{\em AmazonBook},{\em SteamGame},{\em MIND},{\em Twitch},{\em Yambda},{\em MAG}},
    xticklabel style={rotate=15, anchor= north, font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    every node near coord/.append style={font=\scriptsize},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,3.68)
(2,1.61)
(3,1.305)
(4,1.628)
(5,1.287)
(6,1.615)
(7,1.63)
(8,1.32)
}; 

\end{axis}
\end{tikzpicture}
\hspace{1mm}
\vspace{-3mm}
\end{small}
\caption{Practical speedup of intersection-size computation over full set intersection.} \label{fig:speedup}
\end{figure}


==> figs/approximate_query.tex <==
\begin{figure*}[!t]
\centering
\begin{small}
\begin{tikzpicture}[every mark/.append style={mark size=3pt}]
    \begin{customlegend}[legend columns=5,
        legend entries={\texttt{Exact}, \texttt{Na{\"{\i}}ve-MC},\texttt{GNS},\texttt{USS}, \algo{}},
        legend style={at={(0.5,1.05)},anchor=north,draw=none,font=\small,column sep=0.2cm}]
    \addlegendimage{line width=0.25mm,mark=square,color=rubinred}
    \addlegendimage{line width=0.25mm,mark=triangle,color=teal}
    \addlegendimage{line width=0.25mm,mark=pentagon, color=my_violet}
    \addlegendimage{line width=0.25mm,mark=x,color=cyan}
    \addlegendimage{line width=0.25mm,mark=o,color=royalpurple}
    \end{customlegend}
\end{tikzpicture}
\\[-8pt]
\vspace{-2ex}
\captionsetup[subfloat]{captionskip=0pt} %
\subfloat[{\em MovieLens}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.1pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/2.7,
        ylabel={\em time} (ms),
        xmin=0.5, xmax=4.5,
        ymin=10, ymax=4000,
        xtick={1,2,3,4},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.2,0.1,0.05,0.02},
        ymode=log,
        ytick={10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\tiny,at={{(0.28,1.0)}},right=0mm,above=0mm},
        y label style = {font=\tiny},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        x tick label style={rotate=45,anchor=east},
    ]
    \addplot[line width=0.2mm,mark=square,color=rubinred] %
        plot coordinates {
            (1,	510.292	)
            (2,	510.292	)
            (3,	510.292	)
            (4,	510.292	)
    };

    \addplot[line width=0.2mm,mark=triangle,color=teal]  %
        plot coordinates {
            (1,	27.386	)
            (2,	106.24	)
            (3,	414.81	)
            (4,	2600.106)
    };

    \addplot[line width=0.2mm,mark=pentagon, color=my_violet]  %
        plot coordinates {
            (1,	27.148	)
            (2,	100.226	)
            (3,	306.17	)
            (4,	1326.333)
    };
    
    \addplot[line width=0.2mm,mark=x,color=cyan]  %
        plot coordinates {
            (1,	228.307	)
            (2,	262.607	)
            (3,	360.11	)
            (4,	503.916	)
    };

    \addplot[line width=0.2mm,mark=o,color=royalpurple]  %
        plot coordinates {
            (1, 26.437)
            (2, 93.246)
            (3, 257.406)
            (4, 440.973)
    };
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em Gowalla}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.1pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/2.7,
        ylabel={\em time} (ms),
        xmin=0.5, xmax=4.5,
        ymin=1, ymax=2500,
        xtick={1,2,3,4},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.2,0.1,0.05,0.02},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\tiny,at={{(0.28,1.0)}},right=0mm,above=0mm},
        y label style = {font=\tiny},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        x tick label style={rotate=45,anchor=east},
    ]
    \addplot[line width=0.2mm,mark=square,color=rubinred] %
        plot coordinates {
            (1,	1.500	)
            (2,	1.500	)
            (3,	1.500	)
            (4,	1.500	)
    };

    \addplot[line width=0.2mm,mark=triangle,color=teal]  %
        plot coordinates {
            (1,	13.643	)
            (2,	53.212	)
            (3,	206.398	)
            (4,	1295.027)
    };

    \addplot[line width=0.2mm,mark=pentagon, color=my_violet]  %
        plot coordinates {
            (1,	2.73	)
            (2,	7.181	)
            (3,	23.524	)
            (4,	136.774)
    };
    
    \addplot[line width=0.2mm,mark=x,color=cyan]  %
        plot coordinates {
            (1,	1.513	)
            (2,	1.526	)
            (3,	1.527	)
            (4,	1.528	)
    };

    \addplot[line width=0.2mm,mark=o,color=royalpurple]  %
        plot coordinates {
            (1, 1.504)
            (2, 1.506)
            (3, 1.501)
            (4, 1.507)
    };
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em AmazonBook}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.1pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/2.7,
        ylabel={\em time} (ms),
        xmin=0.5, xmax=4.5,
        ymin=1, ymax=2500,
        xtick={1,2,3,4},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.2,0.1,0.05,0.02},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\tiny,at={{(0.28,1.0)}},right=0mm,above=0mm},
        y label style = {font=\tiny},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        x tick label style={rotate=45,anchor=east},
    ]
    \addplot[line width=0.2mm,mark=square,color=rubinred] %
        plot coordinates {
            (1,	4.785	)
            (2,	4.785	)
            (3,	4.785	)
            (4,	4.785	)
    };

    \addplot[line width=0.2mm,mark=triangle,color=teal]  %
        plot coordinates {
            (1,	17.681	)
            (2,	68.088	)
            (3,	268.14	)
            (4,	1662.164)
    };

    \addplot[line width=0.2mm,mark=pentagon, color=my_violet]  %
        plot coordinates {
            (1, 4.503)
            (2, 9.949)
            (3, 27.697)
            (4, 145.89)
    };
    
    \addplot[line width=0.2mm,mark=x,color=cyan]  %
        plot coordinates {
            (1, 4.872)
            (2, 4.951)
            (3, 4.737)
            (4, 4.789)
    };

    \addplot[line width=0.2mm,mark=o,color=royalpurple]  %
        plot coordinates {
            (1, 2.776)
            (2, 3.028)
            (3, 3.452)
            (4, 3.434)
    };
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em SteamGame}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.1pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/2.7,
        ylabel={\em time} (ms),
        xmin=0.5, xmax=4.5,
        ymin=1, ymax=30000,
        xtick={1,2,3,4},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.2,0.1,0.05,0.02},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\tiny,at={{(0.28,1.0)}},right=0mm,above=0mm},
        y label style = {font=\tiny},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        x tick label style={rotate=45,anchor=east},
    ]
    \addplot[line width=0.2mm,mark=square,color=rubinred] %
        plot coordinates {
            (1,	7873.906	)
            (2,	7873.906	)
            (3,	7873.906	)
            (4,	7873.906	)
    };

    \addplot[line width=0.2mm,mark=triangle,color=teal]  %
        plot coordinates {
            (1, 10.579)
            (2, 40.814)
            (3, 159.669)
            (4, 975.743)
    };

    \addplot[line width=0.2mm,mark=pentagon, color=my_violet]  %
        plot coordinates {
            (1, 11.911)
            (2, 39.397)
            (3, 137.443)
            (4, 1134.949)
    };
    
    \addplot[line width=0.2mm,mark=x,color=cyan]  %
        plot coordinates {
            (1, 4347.547)
            (2, 4157.813)
            (3, 4000.291)
            (4, 4461.527)
    };

    \addplot[line width=0.2mm,mark=o,color=royalpurple]  %
        plot coordinates {
            (1, 8.252)
            (2, 25.541)
            (3, 73.367)
            (4, 354.812)
    };
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em MIND}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.1pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/2.7,
        ylabel={\em time} (ms),
        xmin=0.5, xmax=4.5,
        ymin=1, ymax=10000,
        xtick={1,2,3,4},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.2,0.1,0.05,0.02},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\tiny,at={{(0.28,1.0)}},right=0mm,above=0mm},
        y label style = {font=\tiny},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        x tick label style={rotate=45,anchor=east},
    ]
    \addplot[line width=0.2mm,mark=square,color=rubinred] %
        plot coordinates {
            (1,	1914.87	)
            (2,	1914.87	)
            (3,	1914.87	)
            (4,	1914.87	)
    };

    \addplot[line width=0.2mm,mark=triangle,color=teal]  %
        plot coordinates {
            (1, 14.238)
            (2, 53.971)
            (3, 209.107)
            (4, 1301.5)
    };

    \addplot[line width=0.2mm,mark=pentagon, color=my_violet]  %
        plot coordinates {
            (1, 9.929)
            (2, 30.347)
            (3, 103.728)
            (4, 798.864)
    };
    
    \addplot[line width=0.2mm,mark=x,color=cyan]  %
        plot coordinates {
            (1, 1087.537)
            (2, 1107.081)
            (3, 1158.73)
            (4, 1344.385)
    };

    \addplot[line width=0.2mm,mark=o,color=royalpurple]  %
        plot coordinates {
            (1, 7.446)
            (2, 20.677)
            (3, 64.018)
            (4, 236.905)
    };
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em Twitch}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.1pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/2.7,
        ylabel={\em time} (ms),
        xmin=0.5, xmax=4.5,
        ymin=1, ymax=20000,
        xtick={1,2,3,4},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.2,0.1,0.05,0.02},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\tiny,at={{(0.28,1.0)}},right=0mm,above=0mm},
        y label style = {font=\tiny},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        x tick label style={rotate=45,anchor=east},
    ]
    \addplot[line width=0.2mm,mark=square,color=rubinred] %
        plot coordinates {
            (1,	4899.864	)
            (2,	4899.864	)
            (3,	4899.864	)
            (4,	4899.864	)
    };

    \addplot[line width=0.2mm,mark=triangle,color=teal]  %
        plot coordinates {
            (1, 11.892)
            (2, 45.354)
            (3, 177.461)
            (4, 1107.319)
    };

    \addplot[line width=0.2mm,mark=pentagon, color=my_violet]  %
        plot coordinates {
            (1, 10.182)
            (2, 27.444)
            (3, 88.780)
            (4, 783.562)
    };
    
    \addplot[line width=0.2mm,mark=x,color=cyan]  %
        plot coordinates {
            (1, 4406.567)
            (2, 4418.001)
            (3, 4452.238)
            (4, 4731.47)
    };

    \addplot[line width=0.2mm,mark=o,color=royalpurple]  %
        plot coordinates {
            (1, 5.776)
            (2, 14.571)
            (3, 36.381)
            (4, 200.629)
    };
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em Yambda}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.1pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/2.7,
        ylabel={\em time} (ms),
        xmin=0.5, xmax=4.5,
        ymin=10, ymax=350000,
        xtick={1,2,3,4},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.2,0.1,0.05,0.02},
        ymode=log,
        ytick={10,100,1000,10000,100000},
        log basis y={10},
        every axis y label/.style={font=\tiny,at={{(0.28,1.0)}},right=0mm,above=0mm},
        y label style = {font=\tiny},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        x tick label style={rotate=45,anchor=east},
    ]
    \addplot[line width=0.2mm,mark=square,color=rubinred] %
        plot coordinates {
            (1,	142388.969	)
            (2,	142388.969	)
            (3,	142388.969	)
            (4,	142388.969	)
    };

    \addplot[line width=0.2mm,mark=triangle,color=teal]  %
        plot coordinates {
            (1, 147.406)
            (2, 567.911)
            (3, 2232.731)
            (4, 13868.257)
    };

    \addplot[line width=0.2mm,mark=pentagon, color=my_violet]  %
        plot coordinates {
            (1, 41.938)
            (2, 115.86)
            (3, 329.008)
            (4, 1520.856)
    };
    
    \addplot[line width=0.2mm,mark=x,color=cyan]  %
        plot coordinates {
            (1, 32026.028)
            (2, 32869.919)
            (3, 34100.199)
            (4, 44286.638)
    };

    \addplot[line width=0.2mm,mark=o,color=royalpurple]  %
        plot coordinates {
            (1, 45.037)
            (2, 119.935)
            (3, 330.503)
            (4, 1377.023)
    };
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\hspace{0mm}\subfloat[{\em MAG}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.1pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/2.7,
        ylabel={\em time} (ms),
        xmin=0.5, xmax=4.5,
        ymin=1, ymax=100000,
        xtick={1,2,3,4},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.2,0.1,0.05,0.02},
        ymode=log,
        ytick={1,10,100,1000,10000,100000},
        log basis y={10},
        every axis y label/.style={font=\tiny,at={{(0.28,1.0)}},right=0mm,above=0mm},
        y label style = {font=\tiny},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        x tick label style={rotate=45,anchor=east},
    ]
    \addplot[line width=0.2mm,mark=square,color=rubinred] %
        plot coordinates {
            (1,	40913.871	)
            (2,	40913.871	)
            (3,	40913.871	)
            (4,	40913.871	)
    };

    \addplot[line width=0.2mm,mark=triangle,color=teal]  %
        plot coordinates {
            (1, 21.446)
            (2, 84.529)
            (3, 328.279)
            (4, 2001.272)
    };

    \addplot[line width=0.2mm,mark=pentagon, color=my_violet]  %
        plot coordinates {
            (1, 12.157)
            (2, 30.632)
            (3, 91.814)
            (4, 560.454)
    };
    
    \addplot[line width=0.2mm,mark=x,color=cyan]  %
        plot coordinates {
            (1, 26042.679)
            (2, 26082.73)
            (3, 26070.194)
            (4, 26947.005)
    };

    \addplot[line width=0.2mm,mark=o,color=royalpurple]  %
        plot coordinates {
            (1, 6.957)
            (2, 15.512)
            (3, 39.637)
            (4, 179.480)
    };
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\end{small}
\vspace{-3ex}
\caption{Running time vs. $\epsilon$ for popular queries.}\label{fig:time_pop}
\vspace{-2mm}
\end{figure*}

\begin{figure*}[!t]
\centering
\begin{small}
\vspace{-3mm}
\vspace{-1ex}
\captionsetup[subfloat]{captionskip=0pt} %
\subfloat[{\em MovieLens}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.1pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/2.7,
        ylabel={\em time} (ms),
        xmin=0.5, xmax=4.5,
        ymin=10, ymax=4000,
        xtick={1,2,3,4},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.2,0.1,0.05,0.02},
        ymode=log,
        ytick={10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\tiny,at={{(0.28,1.0)}},right=0mm,above=0mm},
        y label style = {font=\tiny},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        x tick label style={rotate=45,anchor=east},
    ]
    \addplot[line width=0.2mm,mark=square,color=rubinred] %
        plot coordinates {
            (1,	114.374	)
            (2,	114.374	)
            (3,	114.374	)
            (4,	114.374	)
    };

    \addplot[line width=0.2mm,mark=triangle,color=teal]  %
        plot coordinates {
            (1,	28.013	)
            (2,	108.541	)
            (3,	426.948	)
            (4,	2644.172)
    };

    \addplot[line width=0.2mm,mark=pentagon, color=my_violet]  %
        plot coordinates {
            (1,	13.54	)
            (2,	37.249	)
            (3,	97.391	)
            (4,	401.009)
    };
    
    \addplot[line width=0.2mm,mark=x,color=cyan]  %
        plot coordinates {
            (1,	52.696	)
            (2,	64.224	)
            (3,	85.148	)
            (4,	112.868	)
    };

    \addplot[line width=0.2mm,mark=o,color=royalpurple]  %
        plot coordinates {
            (1, 12.343)
            (2, 31.034)
            (3, 64.390)
            (4, 101.384)
    };
    \end{axis}
\end{tikzpicture}\hspace{0mm}%
}%
\subfloat[{\em Gowalla}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.1pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/2.7,
        ylabel={\em time} (ms),
        xmin=0.5, xmax=4.5,
        ymin=0.1, ymax=2500,
        xtick={1,2,3,4},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.2,0.1,0.05,0.02},
        ymode=log,
        ytick={0.1,1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\tiny,at={{(0.28,1.0)}},right=0mm,above=0mm},
        y label style = {font=\tiny},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        x tick label style={rotate=45,anchor=east},
    ]
    \addplot[line width=0.2mm,mark=square,color=rubinred] %
        plot coordinates {
            (1,	0.343	)
            (2,	0.343	)
            (3,	0.343	)
            (4,	0.343	)
    };

    \addplot[line width=0.2mm,mark=triangle,color=teal]  %
        plot coordinates {
            (1,	11.906	)
            (2,	46.652	)
            (3,	179.71	)
            (4,	1109.594)
    };

    \addplot[line width=0.2mm,mark=pentagon, color=my_violet]  %
        plot coordinates {
            (1,	1.705	)
            (2,	5.703	)
            (3,	21.359	)
            (4,	130.063)
    };
    
    \addplot[line width=0.2mm,mark=x,color=cyan]  %
        plot coordinates {
            (1,	0.355	)
            (2,	0.352	)
            (3,	0.354	)
            (4,	0.357	)
    };

    \addplot[line width=0.2mm,mark=o,color=royalpurple]  %
        plot coordinates {
            (1, 0.345)
            (2, 0.346)
            (3, 0.343)
            (4, 0.345)
    };
    \end{axis}
\end{tikzpicture}\hspace{0mm}%
}%
\subfloat[{\em AmazonBook}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.1pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/2.7,
        ylabel={\em time} (ms),
        xmin=0.5, xmax=4.5,
        ymin=0.1, ymax=2500,
        xtick={1,2,3,4},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.2,0.1,0.05,0.02},
        ymode=log,
        ytick={0.1,1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\tiny,at={{(0.28,1.0)}},right=0mm,above=0mm},
        y label style = {font=\tiny},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        x tick label style={rotate=45,anchor=east},
    ]
    \addplot[line width=0.2mm,mark=square,color=rubinred] %
        plot coordinates {
            (1,	1.053	)
            (2,	1.053	)
            (3,	1.053	)
            (4,	1.053	)
    };

    \addplot[line width=0.2mm,mark=triangle,color=teal]  %
        plot coordinates {            
            (1,	16.102	)
            (2,	62.907	)
            (3,	243.297	)
            (4,	1518.193)
    };

    \addplot[line width=0.2mm,mark=pentagon, color=my_violet]  %
        plot coordinates {
            (1, 2.126)
            (2, 6.356)
            (3, 22.471)
            (4, 132.347)
    };
    
    \addplot[line width=0.2mm,mark=x,color=cyan]  %
        plot coordinates {
            (1, 1.079)
            (2, 1.142)
            (3, 1.061)
            (4, 1.063)
    };

    \addplot[line width=0.2mm,mark=o,color=royalpurple]  %
        plot coordinates {
            (1, 0.645)
            (2, 0.692)
            (3, 0.782)
            (4, 0.778)
    };
    \end{axis}
\end{tikzpicture}\hspace{0mm}%
}%
\subfloat[{\em SteamGame}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.1pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/2.7,
        ylabel={\em time} (ms),
        xmin=0.5, xmax=4.5,
        ymin=1, ymax=4000,
        xtick={1,2,3,4},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.2,0.1,0.05,0.02},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\tiny,at={{(0.28,1.0)}},right=0mm,above=0mm},
        y label style = {font=\tiny},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        x tick label style={rotate=45,anchor=east},
    ]
    \addplot[line width=0.2mm,mark=square,color=rubinred] %
        plot coordinates {
            (1,	1573.588	)
            (2,	1573.588	)
            (3,	1573.588	)
            (4,	1573.588	)
    };

    \addplot[line width=0.2mm,mark=triangle,color=teal]  %
        plot coordinates {
            (1, 9.931)
            (2, 38.181)
            (3, 151.615)
            (4, 928.6)
    };

    \addplot[line width=0.2mm,mark=pentagon, color=my_violet]  %
        plot coordinates {
            (1, 4.006)
            (2, 12.521)
            (3, 43.644)
            (4, 319.887)
    };
    
    \addplot[line width=0.2mm,mark=x,color=cyan]  %
        plot coordinates {
            (1, 807.156)
            (2, 831.914)
            (3, 894.684)
            (4, 884.736)
    };

    \addplot[line width=0.2mm,mark=o,color=royalpurple]  %
        plot coordinates {
            (1, 2.001)
            (2, 5.429)
            (3, 15.085)
            (4, 70.721)
    };
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em MIND}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.1pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/2.7,
        ylabel={\em time} (ms),
        xmin=0.5, xmax=4.5,
        ymin=1, ymax=2000,
        xtick={1,2,3,4},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.2,0.1,0.05,0.02},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\tiny,at={{(0.28,1.0)}},right=0mm,above=0mm},
        y label style = {font=\tiny},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        x tick label style={rotate=45,anchor=east},
    ]
    \addplot[line width=0.2mm,mark=square,color=rubinred] %
        plot coordinates {
            (1,	353.101	)
            (2,	353.101	)
            (3,	353.101	)
            (4,	353.101	)
    };

    \addplot[line width=0.2mm,mark=triangle,color=teal]  %
        plot coordinates {
            (1, 8.999)
            (2, 34.831)
            (3, 136.603)
            (4, 840.934)
    };

    \addplot[line width=0.2mm,mark=pentagon, color=my_violet]  %
        plot coordinates {
            (1, 2.879)
            (2, 9.441)
            (3, 33.379)
            (4, 235.596)
    };
    
    \addplot[line width=0.2mm,mark=x,color=cyan]  %
        plot coordinates {
            (1, 215.733)
            (2, 220.738)
            (3, 232.942)
            (4, 265.074)
    };

    \addplot[line width=0.2mm,mark=o,color=royalpurple]  %
        plot coordinates {
            (1, 1.514)
            (2, 4.186)
            (3, 12.815)
            (4, 47.772)
    };
    \end{axis}
\end{tikzpicture}\hspace{0mm}%
}%
\subfloat[{\em Twitch}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.1pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/2.7,
        ylabel={\em time} (ms),
        xmin=0.5, xmax=4.5,
        ymin=0.1, ymax=3000,
        xtick={1,2,3,4},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.2,0.1,0.05,0.02},
        ymode=log,
        ytick={0.1,1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\tiny,at={{(0.28,1.0)}},right=0mm,above=0mm},
        y label style = {font=\tiny},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        x tick label style={rotate=45,anchor=east},
    ]
    \addplot[line width=0.2mm,mark=square,color=rubinred] %
        plot coordinates {
            (1,	984.941	)
            (2,	984.941	)
            (3,	984.941	)
            (4,	984.941	)
    };

    \addplot[line width=0.2mm,mark=triangle,color=teal]  %
        plot coordinates {
            (1, 10.333)
            (2, 40.484)
            (3, 160.017)
            (4, 969.171)
    };

    \addplot[line width=0.2mm,mark=pentagon, color=my_violet]  %
        plot coordinates {
            (1, 3.116)
            (2, 9.978)
            (3, 35.848)
            (4, 245.361)
    };
    
    \addplot[line width=0.2mm,mark=x,color=cyan]  %
        plot coordinates {
            (1, 884.126)
            (2, 881.715)
            (3, 889.003)
            (4, 922.716)
    };

    \addplot[line width=0.2mm,mark=o,color=royalpurple]  %
        plot coordinates {
            (1, 1.206)
            (2, 2.975)
            (3, 7.272)
            (4, 39.626)
    };
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em Yambda}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.1pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/2.7,
        ylabel={\em time} (ms),
        xmin=0.5, xmax=4.5,
        ymin=1, ymax=100000,
        xtick={1,2,3,4},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.2,0.1,0.05,0.02},
        ymode=log,
        ytick={1,10,100,1000,10000,100000},
        log basis y={10},
        every axis y label/.style={font=\tiny,at={{(0.28,1.0)}},right=0mm,above=0mm},
        y label style = {font=\tiny},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        x tick label style={rotate=45,anchor=east},
    ]
    \addplot[line width=0.2mm,mark=square,color=rubinred] %
        plot coordinates {
            (1,	35983.469	)
            (2,	35983.469	)
            (3,	35983.469	)
            (4,	35983.469	)
    };

    \addplot[line width=0.2mm,mark=triangle,color=teal]  %
        plot coordinates {
            (1, 53.448)
            (2, 206.453)
            (3, 811.213)
            (4, 5021.941)
    };

    \addplot[line width=0.2mm,mark=pentagon, color=my_violet]  %
        plot coordinates {
            (1, 8.945)
            (2, 25.033)
            (3, 71.281)
            (4, 371.659)
    };
    
    \addplot[line width=0.2mm,mark=x,color=cyan]  %
        plot coordinates {
            (1, 6095.845)
            (2, 6578.849)
            (3, 7004.417)
            (4, 8808.176)
    };

    \addplot[line width=0.2mm,mark=o,color=royalpurple]  %
        plot coordinates {
            (1, 9.119)
            (2, 23.962)
            (3, 66.480)
            (4, 274.697)
    };
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\hspace{0mm}\subfloat[{\em MAG}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.1pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/2.7,
        ylabel={\em time} (ms),
        xmin=0.5, xmax=4.5,
        ymin=1, ymax=20000,
        xtick={1,2,3,4},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.2,0.1,0.05,0.02},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\tiny,at={{(0.28,1.0)}},right=0mm,above=0mm},
        y label style = {font=\tiny},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        x tick label style={rotate=45,anchor=east},
    ]
    \addplot[line width=0.2mm,mark=square,color=rubinred] %
        plot coordinates {
            (1,	8458.256	)
            (2,	8458.256	)
            (3,	8458.256	)
            (4,	8458.256	)
    };

    \addplot[line width=0.2mm,mark=triangle,color=teal]  %
        plot coordinates {
            (1, 17.226)
            (2, 71.214)
            (3, 263.084)
            (4, 1623.007)
    };

    \addplot[line width=0.2mm,mark=pentagon, color=my_violet]  %
        plot coordinates {
            (1, 4.627)
            (2, 9.843)
            (3, 33.591)
            (4, 217.258)
    };
    
    \addplot[line width=0.2mm,mark=x,color=cyan]  %
        plot coordinates {
            (1, 5270.628)
            (2, 5270.628)
            (3, 5270.628)
            (4, 5270.628)
    };

    \addplot[line width=0.2mm,mark=o,color=royalpurple]  %
        plot coordinates {
            (1, 1.503)
            (2, 3.148)
            (3, 8.065)
            (4, 34.513)
    };
    \end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\end{small}
\vspace{-3ex}
\caption{Running time vs. $\epsilon$ for random queries.}\label{fig:time_rand}
\vspace{-2mm}
\end{figure*}


==> figs/avg_err.tex <==
\begin{figure*}[!t]
\centering
\begin{small}
\begin{tikzpicture}
   \hspace{3mm}\begin{customlegend}[
        legend entries={\texttt{Truncated},\texttt{Na{\"{\i}}ve-MC},\texttt{GNS},\texttt{USS},\algo{},\kalgo{}},
        legend columns=6,
        area legend,
        legend style={at={(0.45,1.25)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
        \addlegendimage{pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}} 
        \addlegendimage{pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}}
        \addlegendimage{pattern color=white, preaction={fill, my_violet}, pattern={grid}} 
        \addlegendimage{pattern color=white, preaction={fill, cyan}, pattern={crosshatch}}
        \addlegendimage{pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}} 
        \addlegendimage{pattern color=white, preaction={fill, mycyan2}} 
    \end{customlegend}
\end{tikzpicture}
\\[-8pt]
\vspace{-1ex}
\captionsetup[subfloat]{captionskip=0pt} %
\subfloat[{\em MovieLens}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.7cm,
    width=5.25cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.12cm,
    enlarge x limits=0.3,
    ylabel={\em avg. error},
    ytick={0.0001,0.001,0.01,0.1,1},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\tiny},
    symbolic x coords={20,50,100},
    xtick = data,
    tick align=inside,
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates
    {(20,0.1499) (50,0.1589) (100,0.1671)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates
    {(20,0.000988) (50,0.001092) (100,0.00121)};
\addplot [pattern color=white, preaction={fill, my_violet}, pattern={grid}] coordinates
    {(20,0.000988) (50,0.001092) (100,0.00121)};
\addplot [pattern color=white, preaction={fill, my_purple}, pattern={crosshatch}] coordinates
    {(20,0.00068) (50,0.00073) (100,0.00083)};
\addplot [pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}] coordinates
    {(20,0.000430) (50,0.000484) (100,0.000567)};
\addplot [pattern color=white, preaction={fill, mycyan2}] coordinates
    {(20,0.000916) (50,0.001198) (100,0.001468)};

\end{axis}
\end{tikzpicture}\hspace{1mm}
}%
\subfloat[{\em Gowalla}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.7cm,
    width=5.25cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.12cm,
    enlarge x limits=0.3,
    ylabel={\em avg. error},
    ytick={0.0001,0.001,0.01,0.1,1},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\tiny},
    symbolic x coords={20,50,100},
    xtick = data,
    tick align=inside,
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates
    {(20,0.008581) (50,0.010436) (100,0.012535)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates
    {(20,0.002636) (50,0.003804) (100,0.00528)};
\addplot [pattern color=white, preaction={fill, my_violet}, pattern={grid}] coordinates
    {(20,0.002636) (50,0.003804) (100,0.00528)};
\addplot [pattern color=white, preaction={fill, my_purple}, pattern={crosshatch}] coordinates
    {(20,0.0001) (50,0.0001) (100,0.0001)};
\addplot [pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}] coordinates
    {(20,0.0001) (50,0.0001) (100,0.0001)};
\addplot [pattern color=white, preaction={fill, mycyan2}] coordinates
    {(20,0.0001) (50,0.0001) (100,0.0001)};

\end{axis}
\end{tikzpicture}\hspace{1mm}
}%
\subfloat[{\em AmazonBook}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.7cm,
    width=5.25cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.12cm,
    enlarge x limits=0.3,
    ylabel={\em avg. error},
    ytick={0.0001,0.001,0.01,0.1,1},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\tiny},
    symbolic x coords={20,50,100},
    xtick = data,
    tick align=inside,
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates
    {(20,0.066843) (50,0.084662) (100,0.111939)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates
    {(20,0.003437) (50,0.004342) (100,0.005142)};
\addplot [pattern color=white, preaction={fill, my_violet}, pattern={grid}] coordinates
    {(20,0.003437) (50,0.004342) (100,0.005142)};
\addplot [pattern color=white, preaction={fill, my_purple}, pattern={crosshatch}] coordinates
    {(20,0.0001) (50,0.0001) (100,0.0001)};
\addplot [pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}] coordinates
    {(20,0.0001) (50,0.0001) (100,0.0001)};
\addplot [pattern color=white, preaction={fill, mycyan2}] coordinates
    {(20,0.0001) (50,0.0001) (100,0.0001)};

\end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em SteamGame}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.7cm,
    width=5.25cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.12cm,
    enlarge x limits=0.3,
    ylabel={\em avg. error},
    ytick={0.00001,0.0001,0.001,0.01,0.1,1},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\tiny},
    symbolic x coords={20,50,100},
    xtick = data,
    tick align=inside,
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates
    {(20,0.117982) (50,0.123591) (100,0.129056)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates
    {(20,0.00514) (50,0.006487) (100,0.007967)};
\addplot [pattern color=white, preaction={fill, my_violet}, pattern={grid}] coordinates
    {(20,0.00514) (50,0.006487) (100,0.007967)};
\addplot [pattern color=white, preaction={fill, my_purple}, pattern={crosshatch}] coordinates
    {(20,0.000085) (50,0.00013) (100,0.000186)};
\addplot [pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}] coordinates
    {(20,0.000281) (50,0.001119) (100,0.001492)};
\addplot [pattern color=white, preaction={fill, mycyan2}] coordinates
    {(20,0.002556) (50,0.001668) (100,0.001575)};

\end{axis}
\end{tikzpicture}\hspace{1mm}%
}%

\vspace{-2ex}
\subfloat[{\em MIND}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.7cm,
    width=5.25cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.12cm,
    enlarge x limits=0.3,
    ylabel={\em avg. error},
    ytick={0.0001,0.001,0.01,0.1,1},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\tiny},
    symbolic x coords={20,50,100},
    xtick = data,
    tick align=inside,
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates
    {(20,0.058982) (50,0.059284) (100,0.059580)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates
    {(20,0.002891) (50,0.003554) (100,0.004217)};
\addplot [pattern color=white, preaction={fill, my_violet}, pattern={grid}] coordinates
    {(20,0.002891) (50,0.003554) (100,0.004217)};
\addplot [pattern color=white, preaction={fill, my_purple}, pattern={crosshatch}] coordinates
    {(20,0.000125) (50,0.000164) (100,0.000221)};
\addplot [pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}] coordinates
    {(20,0.000133) (50,0.000175) (100,0.000226)};
\addplot [pattern color=white, preaction={fill, mycyan2}] coordinates
    {(20,0.00181) (50,0.002088) (100,0.001885)};

\end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em Twitch}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.7cm,
    width=5.25cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.12cm,
    enlarge x limits=0.3,
    ylabel={\em avg. error},
    ytick={0.0001,0.001,0.01,0.1,1},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\tiny},
    symbolic x coords={20,50,100},
    xtick = data,
    tick align=inside,
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates
    {(20,0.035876) (50,0.035870) (100,0.035862)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates
    {(20,0.002313) (50,0.003323) (100,0.004546)};
\addplot [pattern color=white, preaction={fill, my_violet}, pattern={grid}] coordinates
    {(20,0.002313) (50,0.003323) (100,0.004546)};
\addplot [pattern color=white, preaction={fill, my_purple}, pattern={crosshatch}] coordinates
    {(20,0.000594) (50,0.000973) (100,0.001669)};
\addplot [pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}] coordinates
    {(20,0.0001) (50,0.000113) (100,0.000192)};
\addplot [pattern color=white, preaction={fill, mycyan2}] coordinates
    {(20,0.000544) (50,0.001129) (100,0.001493)};

\end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em Yambda}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.7cm,
    width=5.25cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.12cm,
    enlarge x limits=0.3,
    ylabel={\em avg. error},
    ytick={0.0001,0.001,0.01,0.1,1},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\tiny},
    symbolic x coords={20,50,100},
    xtick = data,
    tick align=inside,
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates
    {(20,0.550350) (50,0.591976) (100,0.632102)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates
    {(20,0.000709) (50,0.000801) (100,0.000886)};
\addplot [pattern color=white, preaction={fill, my_violet}, pattern={grid}] coordinates
    {(20,0.000360) (50,0.000401) (100,0.000443)};
\addplot [pattern color=white, preaction={fill, my_purple}, pattern={crosshatch}] coordinates
    {(20,0.000378) (50,0.000408) (100,0.000459)};
\addplot [pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}] coordinates
    {(20,0.000042) (50,0.000046) (100,0.000053)};
\addplot [pattern color=white, preaction={fill, mycyan2}] coordinates
    {(20,0.00104) (50,0.001182) (100,0.00046)};

\end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\subfloat[{\em MAG}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.7cm,
    width=5.25cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.12cm,
    enlarge x limits=0.3,
    ylabel={\em avg. error},
    ytick={0.00001,0.0001,0.001,0.01,0.1,1},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\tiny},
    symbolic x coords={20,50,100},
    xtick = data,
    tick align=inside,
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates
    {(20,0.019692) (50,0.019838) (100,0.019906)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates
    {(20,0.001469) (50,0.00325) (100,0.005621)};
\addplot [pattern color=white, preaction={fill, my_violet}, pattern={grid}] coordinates
    {(20,0.001469) (50,0.00325) (100,0.005621)};
\addplot [pattern color=white, preaction={fill, my_purple}, pattern={crosshatch}] coordinates
    {(20,0.000044) (50,0.000087) (100,0.000145)};
\addplot [pattern color=white, preaction={fill, my_blue!60},pattern={north east lines}] coordinates
    {(20,0.000011) (50,0.000023) (100,0.00004)};
\addplot [pattern color=white, preaction={fill, mycyan2}] coordinates
    {(20,0.001718) (50,0.001683) (100,0.001625)};

\end{axis}
\end{tikzpicture}\hspace{1mm}%
}%
\vspace{-2em}
\end{small}
\caption{Average Estimation Error vs. $K$.}\label{fig:avgerr}
\end{figure*}


==> figs/filter-refine.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=2,
        legend entries={Recall@$K$, Recall@$(K+5)$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\tiny,column sep=0.2cm}]
    \addlegendimage{only marks,line width=0.25mm,mark=o,color=my_blue}
    \addlegendimage{only marks,line width=0.25mm,mark=diamond,color=NSCcol1}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}
\subfloat[{\em SteamGame}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.1,
        width=\columnwidth/2.85,
        ylabel={$K=20$},
        enlarge x limits=0.1,
        xmin=2, xmax=5,
        ymin=0.94,
        xtick={2.0,3.0,4.0,5.0},
        ytick={0.94,0.96,0.98,1},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.1,0.05,0.02,0.01},
        yticklabels={94\%,96\%,98\%,100\%},
        every axis y label/.style={font=\tiny,at={(current axis.north west)},right=6mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.25mm,mark=o,color=my_blue]  
        plot coordinates {
            (2,0.965)
            (3,0.9805)
            (4,0.99025)
            (5,0.99525)
        };
    \addplot[line width=0.25mm,mark=diamond,color=NSCcol1]  
        plot coordinates {
            (2,0.9985)
            (3,1)
            (4,1)
            (5,1)
        };

    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.1,
        width=\columnwidth/2.85,
        ylabel={$K=100$},
        enlarge x limits=0.1,
        xmin=2, xmax=5,
        ymin=0.94,
        xtick={2.0,3.0,4.0,5.0},
        ytick={0.94,0.96,0.98,1},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.1,0.05,0.02,0.01},
        yticklabels={94\%,96\%,98\%,100\%},
        every axis y label/.style={font=\tiny,at={(current axis.north west)},right=6mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.25mm,mark=o,color=my_blue]  
        plot coordinates {
            (2,0.9549)
            (3,0.9777)
            (4,0.98965)
            (5,0.9948)
        };
    \addplot[line width=0.25mm,mark=diamond,color=NSCcol1]  
        plot coordinates {
            (2,0.97445)
            (3,0.9931)
            (4,0.9994)
            (5,1.0000)
        };

    \end{axis}
\end{tikzpicture}\hspace{0mm}
}
\subfloat[{\em Twitch}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.1,
        width=\columnwidth/2.85,
        ylabel={$K=20$},
        xmin=2, xmax=5,
        enlarge x limits=0.1,
        ymin=0.97,
        xtick={2.0,3.0,4.0,5.0},
        ytick={0.97,0.98,0.99,1},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.1,0.05,0.02,0.01},
        yticklabels={97\%,98\%,99\%,100\%},
        every axis y label/.style={font=\tiny,at={(current axis.north west)},right=6mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.25mm,mark=o,color=my_blue]  
        plot coordinates {
            (2,0.98525)
            (3,0.99175)
            (4,0.9955)
            (5,0.99825)
        };
    \addplot[line width=0.25mm,mark=diamond,color=NSCcol1]  
        plot coordinates {
            (2,1)
            (3,1)
            (4,1)
            (5,1)
        };
    
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.1,
        width=\columnwidth/2.85,
        ylabel={$K=100$},
        xmin=2, xmax=5,
        enlarge x limits=0.1,
        ymin=0.97,
        xtick={2.0,3.0,4.0,5.0},
        ytick={0.97,0.98,0.99,1},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={0.1,0.05,0.02,0.01},
        yticklabels={97\%,98\%,99\%,100\%},
        every axis y label/.style={font=\tiny,at={(current axis.north west)},right=6mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.25mm,mark=o,color=my_blue]  
        plot coordinates {
            (2,0.97675)
            (3,0.9888)
            (4,0.995)
            (5,0.9971)
        };
    \addplot[line width=0.25mm,mark=diamond,color=NSCcol1]  
        plot coordinates {
            (2,0.9915)
            (3,0.99905)
            (4,1.00)
            (5,1.00)
        };
    
    \end{axis}
\end{tikzpicture}\hspace{0mm}
}
\vspace{-3ex}
\end{small}
\caption{Top-$K$ recall by \texttt{GNS} when varying $\epsilon_r$} \label{fig:Fiter-Refine}
\vspace{-1ex}
\end{figure}


==> figs/i2i_performance.tex <==
\begin{figure*}[!t]
\centering
\begin{small}
\begin{tikzpicture}[every mark/.append style={mark size=3pt}]
    \begin{customlegend}[legend columns=10,
        legend entries={
        \texttt{ItemCF}, \texttt{Adamic-Adar},
        \texttt{Jaccard}, \texttt{Partial-Corr.}, \texttt{SimRank}, \texttt{PPR}, \texttt{Item2vec}, \texttt{Swing}, \algo{}, \kalgo{},},
        legend style={at={(0.5,1.05)},anchor=north,draw=none,font=\small,column sep=0.2cm}]
        
    \addlegendimage{only marks,line width=0.25mm,mark=+,color=orange!85!black}
    \addlegendimage{only marks,line width=0.25mm,mark=Mercedes star,color=yellow!70!black}
    \addlegendimage{only marks,line width=0.25mm,mark=triangle,color=teal}
    \addlegendimage{only marks,line width=0.25mm,mark=pentagon,color=my_violet}
    \addlegendimage{only marks,line width=0.25mm,mark=x,color=cyan}
    \addlegendimage{only marks,line width=0.25mm,mark=o,color=NSCcol1}
    \addlegendimage{only marks,line width=0.25mm,mark=oplus,color=brown!80!black}
    \addlegendimage{only marks,line width=0.25mm,mark=square,color=rubinred}
    \addlegendimage{only marks,line width=0.25mm,mark=star,color=my_blue!80}
    \addlegendimage{only marks,line width=0.25mm,mark=diamond,color=royalpurple}
    
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-3mm}
\captionsetup[subfloat]{captionskip=0pt} %
\raisebox{0.7cm}{\rotatebox{90}{\footnotesize{{\em Recall}}}}
\subfloat[{\em AmazonBook}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=5, xmax=2500,
        ymin=0.09, ymax=0.31,
        xmode=log,
        log basis x={10},
        xtick={10,100,1000},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xticklabels={$10^1$,$10^2$,$10^3$},
        ytick={0.1,0.15,0.2,0.25,0.3},
        yticklabels={10,15,20,25,30},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style={font=\footnotesize},
        xlabel near ticks,
        x label style={font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={
            ItemCF={mark=+,color=orange!85!black},
            AdamicAdar={mark=Mercedes star,color=yellow!70!black},
            SimRank={mark=x,color=cyan},
            PPR={mark=o,color=NSCcol1},
            Jaccard={mark=triangle,color=teal},
            PartialCorr={mark=pentagon,color=my_violet},
            Item2vec={mark=oplus,color=brown!80!black},
            Swing={mark=square,color=rubinred},
            Algo={mark=star,color=my_blue!80},
            KAlgo={mark=diamond,color=royalpurple}
        },
    ]
    
    \addplot[
        scatter,
        line width=0.8pt,
        only marks,
        scatter src=explicit symbolic,
        table/row sep=crcr
    ]%
    table[meta=label] { %
        x y label\\
        11.026 0.129839 ItemCF\\
        6.626 0.104241 AdamicAdar\\
        1582.820 0.091615 SimRank\\
        611.631 0.130477 PPR\\
        10.570 0.136421 Jaccard\\
        1894.928 0.147166 PartialCorr\\
        182.658 0.168790 Swing\\
        117.822 0.168790 Algo\\
        116.763 0.168790 KAlgo\\
        385.826 0.092612 Item2vec\\
    };
    
    \end{axis}
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=5, xmax=2500,
        ymin=0.09, ymax=0.31,
        xmode=log,
        log basis x={10},
        xtick={10,100,1000},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xticklabels={$10^1$,$10^2$,$10^3$},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style={font=\footnotesize},
        xlabel near ticks,
        x label style={font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={
            ItemCF={mark=+,color=orange!85!black},
            AdamicAdar={mark=Mercedes star,color=yellow!70!black},
            SimRank={mark=x,color=cyan},
            PPR={mark=o,color=NSCcol1},
            Jaccard={mark=triangle,color=teal},
            PartialCorr={mark=pentagon,color=my_violet},
            Item2vec={mark=oplus,color=brown!80!black},
            Swing={mark=square,color=rubinred},
            Algo={mark=star,color=my_blue!80},
            KAlgo={mark=diamond,color=royalpurple}
        },
    ]
    
    \addplot[
        scatter,
        line width=0.8pt,
        only marks,
        scatter src=explicit symbolic,
        table/row sep=crcr
    ]%
    table[meta=label] { %
        x y label\\
        11.026 0.179572 ItemCF\\
        6.626 0.160176 AdamicAdar\\
        1582.820 0.152421 SimRank\\
        611.631 0.194737 PPR\\
        10.570 0.192552 Jaccard\\
        1894.928 0.180998 PartialCorr\\
        182.658 0.239723 Swing\\
        117.822 0.239723 Algo\\
        116.763 0.239723 KAlgo\\
        385.826 0.150002 Item2vec\\
    };
    
    \end{axis}
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=5, xmax=2500,
        ymin=0.09, ymax=0.31,
        xmode=log,
        log basis x={10},
        xtick={10,100,1000},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xticklabels={$10^1$,$10^2$,$10^3$},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style={font=\footnotesize},
        xlabel near ticks,
        x label style={font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={
            ItemCF={mark=+,color=orange!85!black},
            AdamicAdar={mark=Mercedes star,color=yellow!70!black},
            SimRank={mark=x,color=cyan},
            PPR={mark=o,color=NSCcol1},
            Jaccard={mark=triangle,color=teal},
            PartialCorr={mark=pentagon,color=my_violet},
            Item2vec={mark=oplus,color=brown!80!black},
            Swing={mark=square,color=rubinred},
            Algo={mark=star,color=my_blue!80},
            KAlgo={mark=diamond,color=royalpurple}
        },
    ]
    
    \addplot[
        scatter,
        line width=0.8pt,
        only marks,
        scatter src=explicit symbolic,
        table/row sep=crcr
    ]%
    table[meta=label] { %
        x y label\\
        11.026 0.242745 ItemCF\\
        6.626 0.220473 AdamicAdar\\
        1582.820 0.208004 SimRank\\
        611.631 0.264414 PPR\\
        10.570 0.259735 Jaccard\\
        1894.928 0.219033 PartialCorr\\
        182.658 0.297688 Swing\\
        117.822 0.297688 Algo\\
        116.763 0.297688 KAlgo\\
        385.826 0.219167 Item2vec\\
    };
    
    \end{axis}
\end{tikzpicture}
\hspace{0mm}
}%
\subfloat[{\em SteamGame}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=3, xmax=35000,
        ymin=0.10, ymax=0.40,
        xmode=log,
        log basis x={10},
        xtick={10,100,1000,10000},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xticklabels={$10^1$,$10^2$,$10^3$,$10^4$},
        ytick={0.1,0.2,0.3,0.4},
        yticklabels={10,20,30,40},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style={font=\footnotesize},
        xlabel near ticks,
        x label style={font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={
            ItemCF={mark=+,color=orange!85!black},
            AdamicAdar={mark=Mercedes star,color=yellow!70!black},
            SimRank={mark=x,color=cyan},
            PPR={mark=o,color=NSCcol1},
            Jaccard={mark=triangle,color=teal},
            PartialCorr={mark=pentagon,color=my_violet},
            Item2vec={mark=oplus,color=brown!80!black},
            Swing={mark=square,color=rubinred},
            Algo={mark=star,color=my_blue!80},
            KAlgo={mark=diamond,color=royalpurple}
        },
    ]
    
    \addplot[
        scatter,
        line width=0.8pt,
        only marks,
        scatter src=explicit symbolic,
        table/row sep=crcr
    ]%
    table[meta=label] {
        x y label\\
        4.665 0.146857 ItemCF\\
        15.827 0.135095 AdamicAdar\\
        13979.738 0.150714 SimRank\\
        5222.946 0.155774 PPR\\
        4.743 0.148405 Jaccard\\
        718.867 0.127738 PartialCorr\\
        28374.804 0.163149 Swing\\
        2521.464 0.163149 Algo\\
        134.473 0.161317 KAlgo\\
        1211.826 0.131355 Item2vec\\
    };
    
    \end{axis}
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=3, xmax=35000,
        ymin=0.10, ymax=0.40,
        xmode=log,
        log basis x={10},
        xtick={10,100,1000,10000},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xticklabels={$10^1$,$10^2$,$10^3$,$10^4$},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style={font=\footnotesize},
        xlabel near ticks,
        x label style={font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={
            ItemCF={mark=+,color=orange!85!black},
            AdamicAdar={mark=Mercedes star,color=yellow!70!black},
            SimRank={mark=x,color=cyan},
            PPR={mark=o,color=NSCcol1},
            Jaccard={mark=triangle,color=teal},
            PartialCorr={mark=pentagon,color=my_violet},
            Item2vec={mark=oplus,color=brown!80!black},
            Swing={mark=square,color=rubinred},
            Algo={mark=star,color=my_blue!80},
            KAlgo={mark=diamond,color=royalpurple}
        },
    ]
    
    \addplot[
        scatter,
        line width=0.8pt,
        only marks,
        scatter src=explicit symbolic,
        table/row sep=crcr
    ]%
    table[meta=label] {
        x y label\\
        4.665 0.236321 ItemCF\\
        15.827 0.208476 AdamicAdar\\
        13979.738 0.250714 SimRank\\
        5222.946 0.251988 PPR\\
        4.743 0.243571 Jaccard\\
        718.867 0.186619 PartialCorr\\
        28374.804 0.269821 Swing\\
        2521.464 0.269821 Algo\\
        134.473 0.268834 KAlgo\\
        1211.826 0.217431 Item2vec\\
    };
    
    \end{axis}
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=3, xmax=35000,
        ymin=0.10, ymax=0.40,
        xmode=log,
        log basis x={10},
        xtick={10,100,1000,10000},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xticklabels={$10^1$,$10^2$,$10^3$,$10^4$},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style={font=\footnotesize},
        xlabel near ticks,
        x label style={font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={
            ItemCF={mark=+,color=orange!85!black},
            AdamicAdar={mark=Mercedes star,color=yellow!70!black},
            SimRank={mark=x,color=cyan},
            PPR={mark=o,color=NSCcol1},
            Jaccard={mark=triangle,color=teal},
            PartialCorr={mark=pentagon,color=my_violet},
            Item2vec={mark=oplus,color=brown!80!black},
            Swing={mark=square,color=rubinred},
            Algo={mark=star,color=my_blue!80},
            KAlgo={mark=diamond,color=royalpurple}
        },
    ]
    
    \addplot[
        scatter,
        line width=0.8pt,
        only marks,
        scatter src=explicit symbolic,
        table/row sep=crcr
    ]%
    table[meta=label] {
        x y label\\
        4.665 0.352327 ItemCF\\
        15.827 0.311815 AdamicAdar\\
        13979.738 0.354881 SimRank\\
        5222.946 0.361911 PPR\\
        4.743 0.364327 Jaccard\\
        718.867 0.268452 PartialCorr\\
        28374.804 0.388119 Swing\\
        2521.464 0.380619 Algo\\
        134.473 0.379597 KAlgo\\
        1211.826 0.329528 Item2vec\\
    };
    
    \end{axis}
\end{tikzpicture}
\hspace{-1mm}
}
\subfloat[{\em Twitch}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=20, xmax=200000,
        ymin=0.39, ymax=0.71,
        xmode=log,
        log basis x={10},
        xtick={100,1000,10000,100000},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xticklabels={$10^2$,$10^3$,$10^4$,$10^5$},
        ytick={0.4,0.5,0.6,0.7},
        yticklabels={40,50,60,70},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style={font=\footnotesize},
        xlabel near ticks,
        x label style={font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={
            ItemCF={mark=+,color=orange!85!black},
            AdamicAdar={mark=Mercedes star,color=yellow!70!black},
            SimRank={mark=x,color=cyan},
            PPR={mark=o,color=NSCcol1},
            Jaccard={mark=triangle,color=teal},
            PartialCorr={mark=pentagon,color=my_violet},
            Item2vec={mark=oplus,color=brown!80!black},
            Swing={mark=square,color=rubinred},
            Algo={mark=star,color=my_blue!80},
            KAlgo={mark=diamond,color=royalpurple}
        },
    ]
    
    \addplot[
        scatter,
        line width=0.8pt,
        only marks,
        scatter src=explicit symbolic,
        table/row sep=crcr
    ]%
    table[meta=label] { %
        x y label\\
        415.684 0.406519 ItemCF\\
        929.375 0.421949 AdamicAdar\\
        138673.516 0.409586 SimRank\\
        65305.534 0.428075 PPR\\
        412.377 0.423483 Jaccard\\
        16483.032 0.400302 PartialCorr\\
        523.558 0.456544 Algo\\
        65.011 0.450945 KAlgo\\
        13193 0.456544 Swing\\
        1334.259 0.412873 Item2vec\\
    };
    
    \end{axis}
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=20, xmax=200000,
        ymin=0.39, ymax=0.71,
        xmode=log,
        log basis x={10},
        xtick={100,1000,10000,100000},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xticklabels={$10^2$,$10^3$,$10^4$,$10^5$},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style={font=\footnotesize},
        xlabel near ticks,
        x label style={font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={
            ItemCF={mark=+,color=orange!85!black},
            AdamicAdar={mark=Mercedes star,color=yellow!70!black},
            SimRank={mark=x,color=cyan},
            PPR={mark=o,color=NSCcol1},
            Jaccard={mark=triangle,color=teal},
            PartialCorr={mark=pentagon,color=my_violet},
            Item2vec={mark=oplus,color=brown!80!black},
            Swing={mark=square,color=rubinred},
            Algo={mark=star,color=my_blue!80},
            KAlgo={mark=diamond,color=royalpurple}
        },
    ]
    
    \addplot[
        scatter,
        line width=0.8pt,
        only marks,
        scatter src=explicit symbolic,
        table/row sep=crcr
    ]%
    table[meta=label] { %
        x y label\\
        415.684 0.545071 ItemCF\\
        929.375 0.569559 AdamicAdar\\
        138673.516 0.558461 SimRank\\
        65305.534 0.568014 PPR\\
        412.377 0.553379 Jaccard\\
        16483.032 0.534443 PartialCorr\\
        523.558 0.597987 Algo\\
        65.011 0.594966 KAlgo\\
        13193 0.597987 Swing\\
        1334.259 0.561775 Item2vec\\
    };

    \end{axis}
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=20, xmax=200000,
        ymin=0.39, ymax=0.71,
        xmode=log,
        log basis x={10},
        xtick={100,1000,10000,100000},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xticklabels={$10^2$,$10^3$,$10^4$,$10^5$},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style={font=\footnotesize},
        xlabel near ticks,
        x label style={font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={
            ItemCF={mark=+,color=orange!85!black},
            AdamicAdar={mark=Mercedes star,color=yellow!70!black},
            SimRank={mark=x,color=cyan},
            PPR={mark=o,color=NSCcol1},
            Jaccard={mark=triangle,color=teal},
            PartialCorr={mark=pentagon,color=my_violet},
            Item2vec={mark=oplus,color=brown!80!black},
            Swing={mark=square,color=rubinred},
            Algo={mark=star,color=my_blue!80},
            KAlgo={mark=diamond,color=royalpurple}
        },
    ]
    
    \addplot[
        scatter,
        line width=0.8pt,
        only marks,
        scatter src=explicit symbolic,
        table/row sep=crcr
    ]%
    table[meta=label] { %
        x y label\\
        415.684 0.621671 ItemCF\\
        929.375 0.675088 AdamicAdar\\
        138673.516 0.660082 SimRank\\
        65305.534 0.662414 PPR\\
        412.377 0.657199 Jaccard\\
        16483.032 0.620946 PartialCorr\\
        523.558 0.691917 Algo\\
        65.011 0.687434 KAlgo\\
        13193 0.691917 Swing\\
        1334.259 0.659927 Item2vec\\
    };

    \end{axis}
\end{tikzpicture}
\hspace{0mm}
}%
\subfloat[{\em MAG}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=500, xmax=5000000,
        ymin=0.10, ymax=0.325,
        xmode=log,
        log basis x={10},
        xtick={1000,10000,100000,1000000},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xticklabels={$10^3$,$10^4$,$10^5$,$10^6$},
        ytick={0.1,0.15,0.2,0.25,0.3},
        yticklabels={10,15,20,25,30},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style={font=\footnotesize},
        xlabel near ticks,
        x label style={font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={
            ItemCF={mark=+,color=orange!85!black},
            AdamicAdar={mark=Mercedes star,color=yellow!70!black},
            SimRank={mark=x,color=cyan},
            PPR={mark=o,color=NSCcol1},
            Jaccard={mark=triangle,color=teal},
            PartialCorr={mark=pentagon,color=my_violet},
            Item2vec={mark=oplus,color=brown!80!black},
            Swing={mark=square,color=rubinred},
            Algo={mark=star,color=my_blue!80},
            KAlgo={mark=diamond,color=royalpurple}
        },
    ]
    
    \addplot[
        scatter,
        line width=0.8pt,
        only marks,
        scatter src=explicit symbolic,
        table/row sep=crcr
    ]%
    table[meta=label] {
        x y label\\
        26038.833 0.102858 ItemCF\\
        139985.428 0.189802 AdamicAdar\\
        1286996.501 0.134817 SimRank\\
        592409.919 0.165462 PPR\\
        25817.449 0.179438 Jaccard\\
        2783834.271 0.170946 PartialCorr\\
        6369.412 0.188168 Algo\\
        863.165 0.185615 KAlgo\\
        3556621.139 0.188168 Swing\\
        356492.672 0.120715 Item2vec\\
    };
    
    \end{axis}
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=500, xmax=5000000,
        ymin=0.10, ymax=0.325,
        xmode=log,
        log basis x={10},
        xtick={1000,10000,100000,1000000},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xticklabels={$10^3$,$10^4$,$10^5$,$10^6$},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style={font=\footnotesize},
        xlabel near ticks,
        x label style={font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={
            ItemCF={mark=+,color=orange!85!black},
            AdamicAdar={mark=Mercedes star,color=yellow!70!black},
            SimRank={mark=x,color=cyan},
            PPR={mark=o,color=NSCcol1},
            Jaccard={mark=triangle,color=teal},
            PartialCorr={mark=pentagon,color=my_violet},
            Item2vec={mark=oplus,color=brown!80!black},
            Swing={mark=square,color=rubinred},
            Algo={mark=star,color=my_blue!80},
            KAlgo={mark=diamond,color=royalpurple}
        },
    ]
    
    \addplot[
        scatter,
        line width=0.8pt,
        only marks,
        scatter src=explicit symbolic,
        table/row sep=crcr
    ]%
    table[meta=label] {
        x y label\\
        26038.833 0.174070 ItemCF\\
        139985.428 0.220492 AdamicAdar\\
        1286996.501 0.182991 SimRank\\
        592409.919 0.201341 PPR\\
        25817.449 0.211962 Jaccard\\
        2783834.271 0.191649 PartialCorr\\
        6369.412 0.230466 Algo\\
        863.165 0.228267 KAlgo\\
        3556621.139 0.230466 Swing\\
        356492.672 0.173283 Item2vec\\
    };

    \end{axis}
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=500, xmax=5000000,
        ymin=0.10, ymax=0.325,
        xmode=log,
        log basis x={10},
        xtick={1000,10000,100000,1000000},
        xticklabel style={font=\tiny},
        yticklabel style={font=\tiny},
        xticklabels={$10^3$,$10^4$,$10^5$,$10^6$},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style={font=\footnotesize},
        xlabel near ticks,
        x label style={font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={
            ItemCF={mark=+,color=orange!85!black},
            AdamicAdar={mark=Mercedes star,color=yellow!70!black},
            SimRank={mark=x,color=cyan},
            PPR={mark=o,color=NSCcol1},
            Jaccard={mark=triangle,color=teal},
            PartialCorr={mark=pentagon,color=my_violet},
            Item2vec={mark=oplus,color=brown!80!black},
            Swing={mark=square,color=rubinred},
            Algo={mark=star,color=my_blue!80},
            KAlgo={mark=diamond,color=royalpurple}
        },
    ]
    
    \addplot[
        scatter,
        line width=0.8pt,
        only marks,
        scatter src=explicit symbolic,
        table/row sep=crcr
    ]%
    table[meta=label] {
        x y label\\
        26038.833 0.273284 ItemCF\\
        139985.428 0.303762 AdamicAdar\\
        1286996.501 0.287025 SimRank\\
        592409.919 0.295162 PPR\\
        25817.449 0.299884 Jaccard\\
        2783834.271 0.280178 PartialCorr\\
        6369.412 0.315680 Algo\\
        863.165 0.313560 KAlgo\\
        3556621.139 0.315680 Swing\\
        356492.672 0.264371 Item2vec\\
    };

    \end{axis}
\end{tikzpicture}
\hspace{0mm}
}%
\end{small}
\vspace{-2ex}
\caption{\update{Top-$K$ recall vs. running time  for i2i retrieval performance when $K=20,50,100$.}}
\label{fig:RecPerformance}

\end{figure*}


==> figs/motivation.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
   \hspace{3mm}\begin{customlegend}[
        legend entries={\texttt{Exact},\NMC, Set Intersection, Others},
        legend columns=4,
        area legend,
        legend style={at={(0.45,1.25)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
        \addlegendimage{pattern color=black, pattern={crosshatch dots}} 
        \addlegendimage{pattern color=black, pattern={north west lines}}
        \addlegendimage{preaction={fill, my_blue!60}} 
        \addlegendimage{preaction={fill, mycyan2}}
    \end{customlegend}
\end{tikzpicture}
\\[-8pt]
\vspace{-1ex}
\subfloat[{\em Twitch}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.7cm,
    width=2.9cm,
    xtick=\empty,
    ybar stacked,
    bar shift=7pt,
    bar width=0.3cm,
    enlarge x limits=0.4,
    ylabel={\em time (ms)},
    ymin=100,
    ymax=20000,
    ytick={100,1000,10000},
    yticklabels={$10^{2}$,$10^{3}$,$10^{4}$},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\tiny},
    symbolic x coords={top 20\% items}, 
    xtick = data,
    tick align=inside,
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=black, preaction={fill, my_blue!60}, pattern={north west lines}] coordinates
    {(top 20\% items,506.800)};

\addplot [pattern color=black, preaction={fill, mycyan2}, pattern={north west lines}] coordinates
    {(top 20\% items,507.501)};

\end{axis}
\begin{axis}[height=2.7cm,
    width=2.9cm,
    xtick=\empty,
    ybar stacked,
    bar shift=-5pt,
    ymin=100,
    ymax=20000,
    ymode=log,
    log origin y=infty,
    log basis y={10},
    symbolic x coords={top 20\% items},
    axis line style={draw=none},
    tick style={draw=none},
    yticklabel=\empty,
]
\addplot [pattern color=black, preaction={fill, my_blue!60}, pattern={crosshatch dots}] coordinates
    {(top 20\% items,3513.010) };

\addplot [pattern color=black, preaction={fill, mycyan2}, pattern={crosshatch dots}] coordinates
    {(top 20\% items,3836.848) };
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.7cm,
    width=2.9cm,
    xtick=\empty,
    ybar stacked,
    bar shift=7pt,
    bar width=0.3cm,
    enlarge x limits=0.4,
    ylabel={\em time (ms)},
    ymin=0.01,
    ymax=1000,
    ytick={0.01,1,100},
    yticklabels={$0.01$,$10^{0}$,$10^{2}$},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\tiny},
    symbolic x coords={bottom 80\% items},
    xtick = data,
    tick align=inside,
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=black, preaction={fill, my_blue!60}, pattern={north west lines}] coordinates
    {(bottom 80\% items,111.053)};

\addplot [pattern color=black, preaction={fill, mycyan2}, pattern={north west lines}] coordinates
    {(bottom 80\% items,140.63225)};
\end{axis}
\begin{axis}[height=2.7cm,
    width=2.9cm,
    xtick=\empty,
    ybar stacked,
    bar shift=-5pt,
    ymin=0.01,
    ymax=1000,
    ymode=log,
    log origin y=infty,
    log basis y={10},
    symbolic x coords={bottom 80\% items},
    axis line style={draw=none},
    tick style={draw=none},
    yticklabel=\empty,
]
\addplot [pattern color=black, preaction={fill, my_blue!60}, pattern={crosshatch dots}] coordinates
    {(bottom 80\% items,0.0685) };

\addplot [pattern color=black, preaction={fill, mycyan2}, pattern={crosshatch dots}] coordinates
    {(bottom 80\% items,0.07725) };
\end{axis}
\end{tikzpicture}\hspace{4mm}%
}
\subfloat[{\em MAG}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.7cm,
    width=2.9cm,
    xtick=\empty,
    ybar stacked,
    bar shift=7pt,
    bar width=0.3cm,
    enlarge x limits=0.4,
    ylabel={\em time (ms)},
    ymin=10,
    ymax=80000,
    ytick={10,100,1000,10000},
    yticklabels={$10$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\tiny},
    symbolic x coords={top 20\% items},
    xtick = data,
    tick align=inside,
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=black, preaction={fill, my_blue!60}, pattern={north west lines}] coordinates
    {(top 20\% items,67.492)};

\addplot [pattern color=black, preaction={fill, mycyan2}, pattern={north west lines}] coordinates
    {(top 20\% items,143.330)};
\end{axis}
\begin{axis}[height=2.7cm,
    width=2.9cm,
    xtick=\empty,
    ybar stacked,
    bar shift=-5pt,
    ymin=10,
    ymax=80000,
    ymode=log,
    log origin y=infty,
    log basis y={10},
    symbolic x coords={top 20\% items},
    axis line style={draw=none},
    tick style={draw=none},
    yticklabel=\empty,
]
\addplot [pattern color=black, preaction={fill, my_blue!60}, pattern={crosshatch dots}] coordinates
    {(top 20\% items,14229.659) };

\addplot [pattern color=black, preaction={fill, mycyan2}, pattern={crosshatch dots}] coordinates
    {(top 20\% items,33244.560) };
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=2.7cm,
    width=2.9cm,
    xtick=\empty,
    ybar stacked,
    bar shift=7pt,
    bar width=0.3cm,
    enlarge x limits=0.4,
    ylabel={\em time (ms)},
    ymin=0.01,
    ymax=1000,
    ytick={0.01,1,100},
    yticklabels={$0.01$,$10^{0}$,$10^{2}$},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\tiny},
    symbolic x coords={bottom 80\% items},
    xtick = data,
    tick align=inside,
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=black, preaction={fill, my_blue!60}, pattern={north west lines}] coordinates
    {(bottom 80\% items,74.1)};

\addplot [pattern color=black, preaction={fill, mycyan2}, pattern={north west lines}] coordinates
    {(bottom 80\% items,130.21)};
\end{axis}
\begin{axis}[height=2.7cm,
    width=2.9cm,
    xtick=\empty,
    ybar stacked,
    bar shift=-5pt,
    ymin=0.01,
    ymax=1000,
    ymode=log,
    log origin y=infty,
    log basis y={10},
    symbolic x coords={bottom 80\% items},
    axis line style={draw=none},
    tick style={draw=none},
    yticklabel=\empty,
]
\addplot [pattern color=black, preaction={fill, my_blue!60}, pattern={crosshatch dots}] coordinates
    {(bottom 80\% items,0.0595) };

\addplot [pattern color=black, preaction={fill, mycyan2}, pattern={crosshatch dots}] coordinates
    {(bottom 80\% items,0.103) };
\end{axis}
\end{tikzpicture}\hspace{0mm}%
}




\vspace{-1em}
\end{small}
\caption{Empirical efficiency of \texttt{Exact} and \NMC for different query items on {\em Twitch} and {\em MAG}.} \label{fig:Motive}
\end{figure}


==> figs/re-avg_time_precision.tex <==
\begin{figure*}[!t]
\centering
\begin{small}
\begin{tikzpicture}[every mark/.append style={mark size=3pt}]
    \begin{customlegend}[legend columns=9,
        legend entries={
        \update{\texttt{All-Pairs}}, \update{\texttt{WHIMP}},
        \texttt{Exact},\texttt{Truncated},\texttt{Na{\"{\i}}ve-MC},\texttt{GNS},\texttt{USS},\algo{},\kalgo{}},
        legend style={at={(0.5,1.05)},anchor=north,draw=none,font=\small,column sep=0.2cm}]
    \addlegendimage{only marks,line width=0.25mm,mark=+,color=orange!85!black}
    \addlegendimage{only marks,line width=0.25mm,mark=Mercedes star,color=yellow!70!black}

    \addlegendimage{only marks,line width=0.25mm,mark=square,color=rubinred}
    \addlegendimage{only marks,line width=0.25mm,mark=o,color=NSCcol1}
    \addlegendimage{only marks,line width=0.25mm,mark=triangle,color=teal}
    \addlegendimage{only marks,line width=0.25mm,mark=pentagon,color=my_violet}
    \addlegendimage{only marks,line width=0.25mm,mark=x,color=cyan}
    \addlegendimage{only marks,line width=0.25mm,mark=star,color=my_blue!80}
    \addlegendimage{only marks,line width=0.25mm,mark=diamond,color=royalpurple}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\vspace{-3mm}
\hspace{-1mm}
\captionsetup[subfloat]{captionskip=0pt} %
\raisebox{0.34cm}{\rotatebox{90}{\scriptsize{{\em query time} (ms)}}}
\subfloat[{\em MovieLens}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=0.989, xmax=1.001,
        ymin=100, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},
        allpairs={mark=+,color=orange!85!black},
        whimp={mark=Mercedes star,color=yellow!70!black}
        },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 510.292 e\\
        0.9525 146.542 t\\
        0.99725 2600.11 n\\
        0.99725 1326.33 gn\\
        0.99775 360.11 gw\\
        0.99825 257.406 a\\
        0.9995 202.361 ka\\
        0.9996 648.822 allpairs\\
        0.9997 805.19
 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=0.989, xmax=1.001,
        ymin=100, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 510.292 e\\
        0.9525 146.542 t\\
        0.9979 2600.11 n\\
        0.9979 1326.33 gn\\
        0.9973 360.11 gw\\
        0.9988 324.313 a\\
        0.9992 272.039 ka\\
        0.9990 648.822 allpairs\\
        0.9992 805.19
 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=0.989, xmax=1.001,
        ymin=100, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 510.292 e\\
        0.9525 146.542 t\\
        0.99805 2600.11 n\\
        0.99805 1326.33 gn\\
        0.99745 360.11 gw\\
        0.99835 324.313 a\\
        0.99925 272.291 ka\\
        0.9988 648.822 allpairs\\
        0.9991 805.19
 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{0mm}
}%
\subfloat[{\em Gowalla}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={0.1,1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 1.5 e\\
        0.9915 1.77 t\\
        0.99775 1295.03 n\\
        0.99775 136.774 gn\\
        1 1.5 gw\\
        1 1.5 a\\
        1 1.055 ka\\
        0.99375 10.133 allpairs\\
        0.99475 
 181 whimp\\
    };

    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 1.5 e\\
        0.9929 1.77 t\\
        0.9958 1295.03 n\\
        0.9958 136.774 gn\\
        1 1.5 gw\\
        1 1.5 a\\
        1 1.055 ka\\
        0.9913 21.133 allpairs\\
        0.9910 
 181 whimp\\
    };

    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 1.5 e\\
        0.99315 1.77 t\\
        0.99695 1295.03 n\\
        0.99695 136.774 gn\\
        1 1.5 gw\\
        1 1.5 a\\
        1 1.055 ka\\
        0.9900 21.133 allpairs\\
        0.9905
 181 whimp\\
    };

    \end{axis}
\end{tikzpicture}
\hspace{0mm}%
}%
\subfloat[{\em AmazonBook}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 4.785 e\\
        0.9575 4.95 t\\
        0.9925 1662.164 n\\
        0.9925 145.89 gn\\
        1 4.74 gw\\
        1 3.434 a\\
        1 2.626 ka\\
        0.998 33.551 allpairs\\
        0.992 210.424 whimp\\
    };

    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 4.785 e\\
        0.9578 4.95 t\\
        0.9944 1662.164 n\\
        0.9944 145.89 gn\\
        1 4.74 gw\\
        1 3.434 a\\
        1 3.434 ka\\
        0.9961 33.551 allpairs\\
        0.9913 210.424 whimp\\
    };

    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 4.785 e\\
        0.9563 4.95 t\\
        0.99445 1662.164 n\\
        0.99445 145.89 gn\\
        1 4.74 gw\\
        1 3.434 a\\
        1 3.434 ka\\
        0.99265 33.551 allpairs\\
        0.9901 210.424 whimp\\
    };

    \end{axis}
\end{tikzpicture}
\hspace{0mm}%
}%
\subfloat[{\em SteamGame}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 7873.906 e\\
        0.91475 35.762 t\\
        0.997 5513.618 n\\
        0.997 4068.097 gn\\
        1 4461.527 gw\\
        0.999 354.812 a\\
        0.99925 79.181 ka\\
        1 2165.66 allpairs\\
        0.99925 1030.371 whimp\\
    };

    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 7873.906 e\\
        0.9126 35.762 t\\
        0.9948 5513.618 n\\
        0.9948 4068.097 gn\\
        0.9993 4461.527 gw\\
        0.9992 433.042 a\\
        0.9992 81.52 ka\\
        1 2165.66 allpairs\\
        0.9982 1030.371 whimp\\
    };

    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 7873.906 e\\
        0.9143 35.762 t\\
        0.99435 5513.618 n\\
        0.9948 4068.097 gn\\
        0.9995 4461.527 gw\\
        0.9994 433.042 a\\
        0.9993 99.294 ka\\
        1 2165.66 allpairs\\
        0.99615 1030.371 whimp\\
    };

    \end{axis}
\end{tikzpicture}
\hspace{0mm}%
}%
\vspace{-2ex}

\raisebox{0.34cm}{\rotatebox{90}{\scriptsize{{\em query time} (ms)}}}
\hspace{-1mm}
\subfloat[{\em MIND}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
\addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 1914.87 e\\
        0.96075 29.331 t\\
        0.996750 2407.631 n\\
        0.996750 1370.241 gn\\
        1 1344.385 gw\\
        0.9995 236.905 a\\
        0.99925 30.067 ka\\
        1 1018.211 allpairs\\
        1 1252.952 whimp\\
    };

    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 1914.87 e\\
        0.9655 29.331 t\\
        0.994700 2407.631 n\\
        0.994700 1370.241 gn\\
        0.9992 1344.385 gw\\
        0.9995 236.905 a\\
        0.9994 71.276 ka\\
        1 1018.211 allpairs\\
        0.9998 1252.952 whimp\\
    };

    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 1914.87 e\\
        0.9661 29.331 t\\
        0.994500 2407.631 n\\
        0.994500 1370.241 gn\\
        0.99915 1344.385 gw\\
        0.99935 236.905 a\\
        0.99925 85.651 ka\\
        0.99965 1018.211 allpairs\\
        0.9997 1252.952 whimp\\
    };
    \end{axis}
\end{tikzpicture}
\hspace{0mm}%
}%
\subfloat[{\em Twitch}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
\addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 4899.864 e\\
        0.988 23.953 t\\
        0.9975 4558.262 n\\
        0.9975 3391.736 gn\\
        1 4452.238 gw\\
        1 200.629 a\\
        1 21.243 ka\\
        0.99975 3078.245 allpairs\\
        0.99825 1531.037 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 4899.864 e\\
        0.9879 23.953 t\\
        0.9979 4558.262 n\\
        0.9979 3391.736 gn\\
        0.9992 4452.238 gw\\
        0.9995 200.629 a\\
        0.9996 41.719 ka\\
        0.9997 3078.245 allpairs\\
        0.9963 1531.037 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 4899.864 e\\
        0.983 23.953 t\\
        0.99765 4558.262 n\\
        0.9975 3391.736 gn\\
        0.99915 4452.238 gw\\
        0.99925 200.629 a\\
        0.9997 36.573 ka\\
        0.9996 3078.245 allpairs\\
        0.9907 1531.037 whimp\\
    };
    \end{axis}
\end{tikzpicture}
}%
\hspace{0mm}
\subfloat[{\em Yambda}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=0.989, xmax=1.001,
        ymin=100, ymax=300000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={100,1000,10000,100000},
        log basis y={10},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
\addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 142388.969 e\\
        0.47975 90.234 t\\
        0.99725 13868.257 n\\
        0.99975 5484.35 gn\\
        0.9985 34100.199 gw\\
        1 1377.023 a\\
        0.99975 319.663 ka\\
        0.99825 52910.326 allpairs\\
        1 13352.683 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=0.989, xmax=1.001,
        ymin=100, ymax=300000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={100,1000,10000,100000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
\addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 142388.969 e\\
        0.5251 90.234 t\\
        0.9983 13868.257 n\\
        0.9991 5484.35 gn\\
        0.9994 34100.199 gw\\
        0.9999 1377.023 a\\
        0.9994 284.483 ka\\
        0.9977 52910.326 allpairs\\
        1 13352.683 whimp\\
    };

    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=0.989, xmax=1.001,
        ymin=100, ymax=300000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={100,1000,10000,100000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
\addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 142388.969 e\\
        0.5317 90.234 t\\
        0.9981 13868.257 n\\
        0.99895 5484.35 gn\\
        0.99895 34100.199 gw\\
        0.99975 1377.023 a\\
        0.9994 234.613 ka\\
        0.99695 52910.326 allpairs\\
        0.99975 13352.683 whimp\\
    };
    \end{axis}
\end{tikzpicture}
}%
\hspace{0mm}
\subfloat[{\em MAG}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=100000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000,100000},
        log basis y={10},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
\addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 40913.871 e\\
        0.99625 24.858 t\\
        0.99875 328.279 n\\
        0.99875 91.814 gn\\
        1 26007.194 gw\\
        1 39.637 a\\
        1 13.584 ka\\
        0.995 7983.463 allpairs\\
        0.99925 2694.688 whimp\\
    };

    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=100000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000,100000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
\addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 40913.871 e\\
        0.9953 24.858 t\\
        0.997 328.279 n\\
        0.997 91.814 gn\\
        0.9998 26007.194 gw\\
        0.9996 39.637 a\\
        0.9998 12.827 ka\\
        0.995 7983.463 allpairs\\
        0.9975 2694.688 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=100000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000,100000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
\addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 40913.871 e\\
        0.99425 24.858 t\\
        0.99635 328.279 n\\
        0.99635 91.814 gn\\
        0.99955 26007.194 gw\\
        0.99955 39.637 a\\
        0.9993 14.819 ka\\
        0.9948 7983.463 allpairs\\
        0.99555 2694.688 whimp\\
    };

    \end{axis}
\end{tikzpicture}
}%
\end{small}
\vspace{-3ex}
\caption{\update{Running time vs. top-$K$ precision for popular query items when $K=20,50,100$.}}\label{fig:precision-pop}
\end{figure*}



\begin{figure*}[!t]
\centering
\begin{small}

\vspace{-3mm}
\hspace{-1mm}
\captionsetup[subfloat]{captionskip=0pt} %
\raisebox{0.34cm}{\rotatebox{90}{\scriptsize{{\em query time} (ms)}}}
\subfloat[{\em MovieLens}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 114.374 e\\
        0.9126 39.963 t\\
        0.99599 4269.5 n\\
        0.99599 97.39 gn\\
        0.99954 85.15 gw\\
        0.999588 64.39 a\\
        0.999383 43.181 ka\\
        0.99958 145.822 allpairs\\
        0.99972 295.717
 whimp\\
    };

    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
\addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 114.374 e\\
        0.9126 39.963 t\\
        0.99597 4269.5 n\\
        0.99597 97.39 gn\\
        0.99944 85.15 gw\\
        0.999527 64.39 a\\
        0.999259 42.285 ka\\
        0.99946 145.822 allpairs\\
        0.99968 295.717
 whimp\\
    };

    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
\addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 114.374 e\\
        0.9126 39.963 t\\
        0.99686 4269.5 n\\
        0.99686 97.39 gn\\
        0.99922 85.15 gw\\
        0.999393 64.39 a\\
        0.999259 42.575 ka\\
        0.9994 145.822 allpairs\\
        0.9996 295.717
 whimp\\
    };
    \end{axis}
\end{tikzpicture}
\hspace{0mm}
}%
\subfloat[{\em Gowalla}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=0.989, xmax=1.001,
        ymin=0.1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={0.1,1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 0.343 e\\
        0.9931 0.403 t\\
        0.9982 1109.594 n\\
        0.9982 130.063 gn\\
        1 0.34 gw\\
        1 0.34 a\\
        1 0.247 ka\\
        0.9969 3.486 allpairs\\
        0.995314 169.9 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=0.989, xmax=1.001,
        ymin=0.1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={0.1,1,10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 0.343 e\\
        0.9933 0.403 t\\
        0.99866 1109.594 n\\
        0.99866 130.063 gn\\
        1 0.34 gw\\
        1 0.34 a\\
        1 0.247 ka\\
        0.99444 3.486 allpairs\\
        0.993793 169.9 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=0.989, xmax=1.001,
        ymin=0.1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={0.1,1,10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 0.343 e\\
        0.9935 0.403 t\\
        0.99905 1109.594 n\\
        0.99905 130.063 gn\\
        1 0.34 gw\\
        1 0.34 a\\
        1 0.247 ka\\
        0.992545 3.486 allpairs\\
        0.991615 169.9 whimp\\
    };
    \end{axis}
\end{tikzpicture}
\hspace{0mm}
}%
\subfloat[{\em AmazonBook}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 1.053 e\\
        0.9236 1.09 t\\
        0.9958 1518.193 n\\
        0.9958 132.347 gn\\
        1 1.052 gw\\
        1 1.05 a\\
        1 1.05 ka\\
        0.993657 10.491 allpairs\\
        0.9929 183.263 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 1.053 e\\
        0.9307 1.09 t\\
        0.9973 1518.193 n\\
        0.9973 132.347 gn\\
        1 1.052 gw\\
        1 1.05 a\\
        1 1.05 ka\\
        0.991858 10.491 allpairs\\
        0.991864 183.263 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 1.053 e\\
        0.9307 1.09 t\\
        0.99813 1518.193 n\\
        0.99813 132.347 gn\\
        1 1.052 gw\\
        1 1.05 a\\
        1 1.05 ka\\
        0.990958 10.491 allpairs\\
        0.990365 183.263 whimp\\
    };
    \end{axis}
\end{tikzpicture}
\hspace{0mm}%
}%
\subfloat[{\em SteamGame}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 1573.588 e\\
        0.9689 7.735 t\\
        0.997866 3848.284 n\\
        0.997866 1481.273 gn\\
        1 884.736 gw\\
        0.999712 70.721 a\\
        0.999596 7.184 ka\\
        0.995617 401.761 allpairs\\
        0.999826 332.688 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 1573.588 e\\
        0.9680 7.735 t\\
        0.997670 3848.284 n\\
        0.997670 1481.273 gn\\
        0.99984 884.736 gw\\
        0.999608 70.721 a\\
        0.999562 14.666 ka\\
        0.995502 401.761 allpairs\\
        0.999583 332.688 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 1573.588 e\\
        0.9651 7.735 t\\
        0.997866 3848.284 n\\
        0.997866 1481.273 gn\\
        0.99989 884.736 gw\\
        0.999504 70.721 a\\
        0.999331 14.923 ka\\
        0.995479 401.761 allpairs\\
        0.999109 332.688 whimp\\
    };
    \end{axis}
\end{tikzpicture}
\hspace{0mm}%
}%
\vspace{-2ex}

\raisebox{0.34cm}{\rotatebox{90}{\scriptsize{{\em query time} (ms)}}}
\hspace{-1mm}
\subfloat[{\em MIND}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 353.101 e\\
        0.9901 5.923 t\\
        0.998603 1583.398 n\\
        0.998603 423.387 gn\\
        1 260.074 gw\\
        0.99993 47.772 a\\
        0.999511 5.398 ka\\
        0.995391 188.494 allpairs\\
        1 328.517 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 353.101 e\\
        0.9902 5.923 t\\
        0.998240 1583.398 n\\
        0.998240 423.387 gn\\
        0.999777 260.074 gw\\
        0.999804 47.772 a\\
        0.999358 5.311 ka\\
        0.994804 188.494 allpairs\\
        0.999944 328.517 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] {
        x y label\\
        1 353.101 e\\
        0.9901 5.923 t\\
        0.998534 1583.398 n\\
        0.998534 423.387 gn\\
        0.999763 260.074 gw\\
        0.999791 47.772 a\\
        0.999106 7.807 ka\\
        0.994134 188.494 allpairs\\
        0.999916 328.517 whimp\\
    };
    \end{axis}
\end{tikzpicture}
\hspace{0mm}%
}%
\subfloat[{\em Twitch}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 984.941 e\\
        0.9975 4.82 t\\
        0.999158 969.171 n\\
        0.999158 245.361 gn\\
        1 889.003 gw\\
        1 39.626 a\\
        1 3.956 ka\\
        0.997842 774.378 allpairs\\
        0.999632 432.628 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 984.941 e\\
        0.9973 4.82 t\\
        0.998653 969.171 n\\
        0.998653 245.361 gn\\
        0.999832 889.003 gw\\
        0.999895 39.626 a\\
        0.999789 3.656 ka\\
        0.997832 774.378 allpairs\\
        0.999221 432.628 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=10000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 984.941 e\\
        0.9966 4.82 t\\
        0.998653 969.171 n\\
        0.998653 245.361 gn\\
        0.999821 889.003 gw\\
        0.999874 39.626 a\\
        0.999526 4.023 ka\\
        0.997811 774.378 allpairs\\
        0.997621 432.628 whimp\\
    };
    \end{axis}
\end{tikzpicture}
}%
\hspace{0mm}
\subfloat[{\em Yambda}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=100000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000,100000},
        log basis y={10},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
    \addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 35983.469 e\\
        0.3807 17.96 t\\
        0.998938 5021.941 n\\
        0.99971 1339.924 gn\\
        0.999035 7004.417 gw\\
        1 274.697 a\\
        0.999131 28.826 ka\\
        0.999324 10653.506 allpairs\\
        1 3585.551 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=100000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000,100000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
\addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 35983.469 e\\
        0.3404 17.96 t\\
        0.999073 5021.941 n\\
        0.99971 1339.924 gn\\
        0.999498 7004.417 gw\\
        0.999923 274.697 a\\
        0.999151 26.26 ka\\
        0.999112 10653.506 allpairs\\
        1 3585.551 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=0.989, xmax=1.001,
        ymin=10, ymax=100000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={10,100,1000,10000,100000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
\addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 35983.469 e\\
        0.3192 17.96 t\\
        0.999054 5021.941 n\\
        0.99944 1339.924 gn\\
        0.999344 7004.417 gw\\
        0.999884 274.697 a\\
        0.999633 59.047 ka\\
        0.998822 10653.506 allpairs\\
        0.999981 3585.551 whimp\\
    };
    \end{axis}
\end{tikzpicture}
}%
\hspace{0mm}
\subfloat[{\em MAG}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=20$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=20000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
\addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 8458.256 e\\
        0.9994 5.115 t\\
        0.998933 263.084 n\\
        0.998933 33.591 gn\\
        1 5282.856 gw\\
        0.999949 3.148 a\\
        0.999543 1.215 ka\\
        0.998984 1615.786 allpairs\\
        0.999949 838.578 whimp\\
    };

    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=50$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=20000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
\addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 8458.256 e\\
        0.9990 5.115 t\\
        0.99886 263.084 n\\
        0.99886 33.591 gn\\
        0.999959 5282.856 gw\\
        0.999817 3.148 a\\
        0.999533 1.528 ka\\
        0.998984 1615.786 allpairs\\
        0.999797 838.578 whimp\\
    };
    \end{axis}
\end{tikzpicture}\hspace{-1mm}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/3.0,
        width=\columnwidth/3.2,
        ylabel={$K=100$},
        xmin=0.989, xmax=1.001,
        ymin=1, ymax=20000,
        xtick={0.99,0.995,1.0},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={99,99.5,100},
        ymode=log,
        ytick={1,10,100,1000,10000},
        log basis y={10},
        ytick=\empty,
        every axis y label/.style={font=\small,at={{(0.28,1.0)}},right=2.3mm,above=0mm},
        y label style = {font=\footnotesize},
        xlabel near ticks,
        x label style = {font=\tiny},
        legend style={fill=none,font=\tiny,at={(0.02,0.99)},anchor=north west,draw=none},
        scatter/classes={e={mark=square,color=rubinred}, t={mark=o,color=NSCcol1}, n={mark=triangle,color=teal}, gn={mark=pentagon,color=my_violet}, gw={mark=x,color=cyan}, ka={mark=diamond,color=royalpurple}, a={mark=star,color=my_blue!80},         allpairs={mark=+,color=orange!85!black},         whimp={mark=Mercedes star,color=yellow!70!black}         },
    ]
\addplot[scatter,line width=0.8pt,only marks,%
    scatter src=explicit symbolic, table/row sep=crcr]%
    table[meta=label] { %
        x y label\\
        1 8458.256 e\\
        0.9987 5.115 t\\
        0.998547 263.084 n\\
        0.998547 33.591 gn\\
        0.999909 5282.856 gw\\
        0.999746 3.148 a\\
        0.999289 1.43 ka\\
        0.998943 1615.786 allpairs\\
        0.999573 838.578 whimp\\
    };

    \end{axis}
\end{tikzpicture}
}%
\end{small}
\vspace{-3ex}
\caption{\update{Running time vs. top-$K$ precision for random query items when $K=20,50,100$.}}\label{fig:precision-rand}
\end{figure*}


==> figs/vary.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=5,
        legend entries={$K=20$,$K=50$,$K=100$},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
    \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
    \addlegendimage{line width=0.7mm,mark size=4pt,color=my_violet}
    \addlegendimage{line width=0.7mm,mark size=4pt,color=cyan}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}
\subfloat[{\em vary $\rho$}]{\label{fig:vary-time-rho}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=2.7cm,
        width=3.6cm,
        ylabel={\it query time(ms)},
        xmin=1, xmax=6,
        ymin=1.2, 
        xtick={1,2,3,4,5,6},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={0.3,0.4,0.5,0.6,0.7,0.8},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  %
    plot coordinates {
        (1, 1.452)
        (2, 1.363)
        (3, 1.398)
        (4, 1.384)
        (5, 1.594)
        (6, 1.401)
    };

    \addplot[line width=0.7mm, smooth, color=my_violet]  %
        plot coordinates {
            (1, 1.5)
            (2, 1.295)
            (3, 1.304)
            (4, 1.245)
            (5, 1.299)
            (6, 1.24)
        };
    
    \addplot[line width=0.7mm, smooth, color=cyan]  %
        plot coordinates {
            (1, 1.597)
            (2, 1.617)
            (3, 1.708)
            (4, 1.445)
            (5, 1.387)
            (6, 1.89)
        };

    \end{axis}
\end{tikzpicture}\hspace{0mm}
}
\subfloat[{\em vary $\beta$}]{\label{fig:vary-time-beta}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=2.7cm,
        width=3.6cm,
        ylabel={\it query time(ms)},
        xmin=1, xmax=6,
        ymin=1.2, 
        xtick={1,2,3,4,5,6},
        ytick={1.2,1.6,2.0,2.4},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={0.05,0.1,0.15,0.2,0.25,0.3},
        yticklabels={1.2,1.6,2.0,2.4},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  %
        plot coordinates {
            (1, 1.401)
            (2, 1.651)
            (3, 1.989)
            (4, 2.115)
            (5, 2.103)
            (6, 1.922)

        };

    \addplot[line width=0.7mm, smooth, color=my_violet]  %
        plot coordinates {
            (1, 1.208)
            (2, 1.263)
            (3, 1.282)
            (4, 1.356)
            (5, 1.391)
            (6, 1.475)
        };
    
    \addplot[line width=0.7mm, smooth, color=cyan]  %
        plot coordinates {
            (1, 2.403)
            (2, 2.278)
            (3, 1.549)
            (4, 1.529)
            (5, 1.597)
            (6, 1.541)

        };

    \end{axis}
\end{tikzpicture}\hspace{0mm}
}
\subfloat[{\em vary $\kappa$}]{\label{fig:vary-time-kap}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=2.7cm,
        width=3.6cm,
        ylabel={\it query time(ms)},
        xmin=1, xmax=6,
        ymin=1.1, 
        xtick={1,2,3,4,5,6},
        ytick={1.1,1.3,1.5,1.7},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={1,3,5,7,10,15},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  %
        plot coordinates {
            (1, 1.149)
            (2, 1.309)
            (3, 1.215)
            (4, 1.221)
            (5, 1.208)
            (6, 1.238)
    
        };

    \addplot[line width=0.7mm, smooth, color=my_violet]  %
        plot coordinates {
            (1, 1.198)
            (2, 1.256)
            (3, 1.263)
            (4, 1.267)
            (5, 1.253)
            (6, 1.34)

        };
    
    \addplot[line width=0.7mm, smooth, color=cyan]  %
        plot coordinates {
            (1, 1.504)
            (2, 1.583)
            (3, 1.441)
            (4, 1.433)
            (5, 1.421)
            (6, 1.649)

        };

    \end{axis}
\end{tikzpicture}\hspace{0mm}
}
\vspace{-3mm}
\subfloat[{\em vary $\rho$}]{\label{fig:vary-acc-rho}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=2.7cm,
        width=3.6cm,
        ylabel={\it precision},
        xmin=1, xmax=6,
        ymin=0.999, ymax=1,
        xtick={1,2,3,4,5,6},
        ytick={0.999,1},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={0.3,0.4,0.5,0.6,0.7,0.8},
        yticklabels={99.9,100},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=3mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  %
        plot coordinates {
            (1, 0.999695)
            (2, 0.999797)
            (3, 0.999746)
            (4, 0.999543)
            (5, 0.999644)
            (6, 0.999593)
        };

    \addplot[line width=0.7mm, smooth, color=my_violet]  %
        plot coordinates {
            (1, 0.999553)
            (2, 0.999512)
            (3, 0.999512)
            (4, 0.999533)
            (5, 0.999573)
            (6, 0.999573)
        };
    
    \addplot[line width=0.7mm, smooth, color=cyan]  %
        plot coordinates {
            (1, 0.999207)
            (2, 0.999329)
            (3, 0.999329)
            (4, 0.999258)
            (5, 0.999228)
            (6, 0.999228)
        };

    \end{axis}
\end{tikzpicture}\hspace{0mm}
}
\subfloat[{\em vary $\beta$}]{\label{fig:vary-acc-beta}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=2.7cm,
        width=3.6cm,
        ylabel={\it precision},
        xmin=1, xmax=6,
        ymin=0.999, ymax=1,
        xtick={1,2,3,4,5,6},
        ytick={0.999,1},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={0.05,0.1,0.15,0.2,0.25,0.3},
        yticklabels={99.9,100},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=3mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  %
        plot coordinates {
            (1, 0.999593)
            (2, 0.999644)
            (3, 0.999535)
            (4, 0.999492)
            (5, 0.999472)
            (6, 0.99939)

        };

    \addplot[line width=0.7mm, smooth, color=my_violet]  %
        plot coordinates {
            (1, 0.999248)
            (2, 0.999573)
            (3, 0.999654)
            (4, 0.999593)
            (5, 0.999492)
            (6, 0.999512)
        };
    
    \addplot[line width=0.7mm, smooth, color=cyan]  %
        plot coordinates {
            (1, 0.999093)
            (2, 0.999012)
            (3, 0.999126)
            (4, 0.999065)
            (5, 0.999147)
            (6, 0.999228)

        };

    \end{axis}
\end{tikzpicture}\hspace{0mm}
}
\subfloat[{\em vary $\kappa$}]{\label{fig:vary-acc-kap}
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=2.7cm,
        width=3.6cm,
        ylabel={\it precision},
        xmin=1, xmax=6,
        ymin=0.999, ymax=1,
        xtick={1,2,3,4,5,6},
        ytick={0.999,1},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={1,3,5,7,10,15},
        yticklabels={99.9,100},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=3mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  %
        plot coordinates {
            (1, 0.999187)
            (2, 0.999593)
            (3, 0.999593)
            (4, 0.999593)
            (5, 0.999441)
            (6, 0.999593)

        };

    \addplot[line width=0.7mm, smooth, color=my_violet]  %
        plot coordinates {
            (1, 0.999248)
            (2, 0.999593)
            (3, 0.999573)
            (4, 0.999695)
            (5, 0.999634)
            (6, 0.999675)

        };
    
    \addplot[line width=0.7mm, smooth, color=cyan]  %
        plot coordinates {
            (1, 0.999136)
            (2, 0.999207)
            (3, 0.999228)
            (4, 0.999339)
            (5, 0.999248)
            (6, 0.999268)

        };

    \end{axis}
\end{tikzpicture}\hspace{0mm}
}
\end{small}
 \vspace{-3mm}
\caption{Performance when varying parameters on {\em MAG}.} \label{fig:vary}
\end{figure}

